Low Redshift Intergalactic Absorption Lines in the Spectrum of HE0226-4110

We present an analysis of the FUSE and STIS E140M spectra of HE0226-4110 (z=0.495). We detect 56 Lyman absorbers and 5 O VI absorbers. The number of intervening O VI systems per unit redshift with W>50 m\AA is dN(O VI)/dz~ 11. The O VI systems unambiguously trace hot gas only in one case. For the 4 other O VI systems, photoionization and collisional ionization models are viable options to explain the observed column densities of the O VI and the other ions. If the O VI systems are mostly photoionized, only a fraction of the observed O VI will contribute to the baryonic density of the warm-hot ionized medium (WHIM) along this line of sight. Combining our results with previous ones, we show that there is a general increase of N(O VI) with increasing b(O VI). Cooling flow models can reproduce the N-b distribution but fail to reproduce the observed ionic ratios. A comparison of the number of O I, O II, O III, O IV, and O VI systems per unit redshift show that the low-z IGM is more highly ionized than weakly ionized. We confirm that photoionized O VI systems show a decreasing ionization parameter with increasing H I column density. O VI absorbers with collisional ionization/photoionization degeneracy follow this relation, possibly suggesting that they are principally photoionized. We find that the photoionized O VI systems in the low redshift IGM have a median abundance of 0.3 solar. We do not find additional Ne VIII systems other than the one found by Savage et al., although our sensitivity should have allowed the detection of Ne VIII in O VI systems at T~(0.6-1.3)x10^6 K (if CIE applies). Since the bulk of the WHIM is believed to be at temperatures T>10^6 K, the hot part of the WHIM remains to be discovered with FUV--EUV metal-line transitions.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tabcolsep=3pt
%\rotate
\tablecolumns{3}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{STIS Observation of HE\,0226--4110 \label{t1a}} 
\tablehead{\colhead{ID}    &  \colhead{Date}  &  \colhead{Exp. Time} \\ 
\colhead{}  &\colhead{}&\colhead{(ks)}}
\startdata
O6E107010	&	2002-12-25 	&  2.1 \\
O6E107020	&	2002-12-26 	&  3.0 \\
O6E107030	&	2002-12-26 	&  3.0 \\
O6E108010	&	2002-12-26 	&  2.1 \\
O6E108020	&	2002-12-26 	&  3.0 \\
O6E108030	&	2002-12-26 	&  3.0 \\
O6E109010	&	2002-12-26 	&  2.1 \\
O6E109020	&	2002-12-27 	&  3.0 \\
O6E109030	&	2002-12-27 	&  3.0 \\
O6E110010	&	2002-12-29 	&  2.1 \\
O6E110020	&	2002-12-29 	&  3.0 \\
O6E110030	&	2002-12-29 	&  3.0 \\
O6E111010	&	2002-12-31 	&  2.1 \\
O6E111020	&	2002-12-31 	&  3.0 \\
O6E111030	&	2003-01-01 	&  3.0 \\
O6E111040	&	2003-01-01 	&  3.0 \\
		&			& Total\,$ =43.5 $  \\
\enddata		
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tabcolsep=3pt
%\rotate
\tablecolumns{11}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{{\fuse}\ Observations of HE\,0226--4110 \label{t1}} 
\tablehead{\colhead{ID}    &  \colhead{Date} &  \colhead{CALFUSE}  &  \colhead{Mode}   &  \colhead{Flux(1A)} &  \colhead{Flux(2B)} &
  \colhead{Flux(Comb.)} &  \colhead{$t_{\rm exp}($1A)$^a$}&  \colhead{$t_{\rm exp}($1B)$^a$} &  \colhead{$t_{\rm exp}($2A)$^a$} &  \colhead{$t_{\rm exp}($2B)$^a$} \\ 
\colhead{} &\colhead{}  &\colhead{} &\colhead{} &\colhead{$10^{-14}$ cgs}&\colhead{$10^{-14}$ cgs}&\colhead{$10^{-14}$ cgs}&\colhead{(ks)}&\colhead{(ks)}&\colhead{(ks)}&\colhead{(ks)}}
\startdata
P2071301	& 	2000-12-12  & v2.1.6	&	        & 2.60  &  2.60  &  2.59   & 11.0  (8.4) & 11.0  (8.4) & 11.0  (8.4) & 11.1   (8.4)	  \\	  
P1019101	&	2001-10-03  & v2.1.6	&     FP-SPLIT  & 2.57  &  2.73  &  2.62   & 50.3 (37.9) & 50.1 (37.9) & 50.0 (37.9) & 49.9  (38.0)   \\ 
P1019102	&	2002-11-15  & v2.4.0	&     FP-SPLIT  & 2.44  &  2.06  &  2.30   & 14.5 (11.1) & 14.5 (11.0) & 14.5 (11.0) & 14.5  (11.1)   \\ 
P1019103	&	2002-11-16  & v2.4.0	&     FP-SPLIT  & 2.45  &  2.19  &  2.35   & 18.9 (14.7) & 18.9 (14.7) & 18.9 (14.7) & 18.9  (14.7)   \\ 
P1019104	&	2002-11-17  & v2.4.0	&     FP-SPLIT  & 2.57  &  2.39  &  2.50   & 18.1 (10.5) & 18.1 (10.5) & 18.1 (10.5) & 18.1  (10.5)   \\ 
D0270101	&	2003-09-01  & v2.4.0	&	        & 3.06  &  2.80  &  2.97   & 23.9 (12.5) & 24.7 (12.6) & 23.9 (12.4) & 23.9  (12.5)   \\ 
D0270102	&	2003-09-03  & v2.4.0	&	        & 3.08  &  2.98  &  3.05   & 39.9 (19.2) & 39.4 (19.2) & 37.6 (19.1) & 37.3  (19.1)   \\ 
D0270103	&	2003-10-31  & v2.4.0	&	        & 3.25  &  3.16  &  3.22   & 16.8 (11.9) & 16.8 (12.0) & 17.0 (12.0) & 17.1  (12.0)   \\ 
\hline
Total		&		    &		&		&	&      	 & 	   & 193.5 (126.1)& 193.5 (126.2) & 191.0 (126.0)& 190.7 (126.2)		\\ 
\enddata		
\tablecomments{$a:$ The first number is the total exposure time. The night-only exposure time
is in parenthesis. 
}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabcolsep=2pt
%\rotate
\tablecolumns{9}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{Properties of the Intervening Systems toward HE\,0226--4110 \label{t2}} 
\tablehead{\colhead{Species}    &  \colhead{$\lambda_{\rm obs}$}  &  \colhead{$W_\lambda$} &\colhead{$v$}   & \colhead{$b$}   &  \colhead{$\log N$} & \colhead{Method}& \colhead{$[-v,+v]$}& \colhead{Instrument} \\ 
\colhead{}  &\colhead{(\AA)}&\colhead{(m\AA)} & \colhead{(\km)}&\colhead{(\km)}   &\colhead{(dex)} &\colhead{} &\colhead{(\km)}& \colhead{}\\
\colhead{(1)}& \colhead{(2)} & \colhead{(3)}& \colhead{(4)}& \colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}}
\startdata
\cutinhead{$z = 0.01746^a $}
\hi\ $\lambda$1215	       	   	&  1236.944	&  $79.4 \pm12.1$	&  $+1.2 \pm 2.9$       &  $22.7 \pm  3.2$	     &  $13.28 \pm 0.07$	       & AOD 	    &	$[-40,40]$	& STIS       \\
\hi\ $\lambda$$\lambda$1215,1025       	&  1236.944	&  \nodata		&  $+0.0 \pm 2.2 $      &  $17.9 \pm 3.9$ 	     &  $13.22 \pm 0.06$	       & FIT	    &	\nodata		& STIS,LiF\,2B       \\
\cii\ $\lambda$1036		   	& 1054.473   	&  $<23.3 $		&  \nodata		&  \nodata		     &  $< 13.32		  $    & 3$\sigma$  &	$[-40,40]$	& LiF\,1A	   \\
\ciii\ $\lambda$977		   	& 994.118	&  $< 65.4 $		&  \nodata		&  \nodata		     &  $< 13.01		  $    & 3$\sigma$  &	$[-40,40] $	& LiF\,1A	   \\
\civ\ $\lambda$1548	 	   	& 1575.289    	&  $41.3 \pm 13.9 $     &  $+0.4 \pm  4.8 $     & $ 10.0 :       $	     &  $13.14 \pm\,^{0.12}_{0.18}$    & AOD	    &	$[-30,30]$	& STIS  	\\
\civ\ $\lambda$1550	 	   	& 1577.909    	&  $36.8 \pm 15.1 $     &  $+9.6 \pm  5.8 $     & $ 21.0 \pm5.5 $	     &  $13.34 \pm\,^{0.14}_{0.22}$    & AOD	    &	$[-30,30]$	& STIS  	\\
\civ\ $\lambda$$\lambda$1548,1550  	&   \nodata	&  \nodata		&  $-0.4 \pm  2.5 $     & $10.0 \pm 6.8  $	     &  $13.13 \pm 0.11 	  $    & FIT	    &	\nodata		& STIS  	 \\
\nv\ $\lambda$1242		   	& 1264.554    	&  $< 32.6 $		&  \nodata		&  \nodata		     &  $< 13.48		  $    & 3$\sigma$  &	$[-40,40] $	& STIS  		\\
\ovi\ $\lambda$1031	 	   	& 1049.964    	&  $40.1 \pm 10.2 $      & $+7.3 \pm  4.0 $     & $13.2 \pm 9.7 $ 	     &  $13.57 \pm 0.10 	 $     & AOD	    &	$[-40,50]$	& LiF\,1A	     \\
%\ovi\ $\lambda$1037?	 	   	& 1055.755    	&  $66.5 \pm11.3 $      &  $+7.7 \pm  4.7 $     & $24.3 \pm 9.1 $ 	     &  $14.12 \pm 0.07 	 $     & AOD	    &	$[-40,40]$	& LiF\,1A	     \\
\ovi\ $\lambda$1031		   	& 1049.990    	&  \nodata		&  $+4.9 \pm  2.7 $     & $15.2 \pm 7.4  $	     &  $13.60 \pm 0.10 	  $    & FIT	    &	\nodata		& LiF\,1A	     \\
\siii\ $\lambda$1260	 	   	& 1282.480    	&  $< 29.2 $		&  \nodata		&  \nodata		     &  $< 12.25		  $    & 3$\sigma$  &	$[-40,40]$	& STIS  	 \\
\siiii\ $\lambda$1206	 	   	& 1227.614   	&  $< 30.7 $		&  \nodata		&  \nodata		     &  $< 12.17		  $    & 3$\sigma$  &	$[-40,40]$	& STIS  	 \\
\siiv\ $\lambda$1393		   	& 1418.146   	&  $< 41.9 $		&  \nodata		&  \nodata		     &  $< 12.68		  $    & 3$\sigma$  &	$[-40,40] $	& STIS  		\\
\cutinhead{$z = 0.02679^a$}
\hi\ $\lambda$1215	       	   	& 1248.274	&  $67.5 \pm 10.6$      &  $0.3 \pm 3.9$       &  $28.5 \pm  3.4$	     &  $13.17 \pm 0.09$	       & AOD	     &   $[-45,45]$   	& STIS	      \\
%\hi\ $\lambda$1025?	       	   	& 1053.232	&  $33.2 \pm 7.3$       &  $-2.5 \pm 5.8$       &  $35.0 \pm  5.0$	     &  $13.68 \pm 0.10$	       & AOD	     &   $[-45,45]$	& LiF\,1A       \\
\hi\ $\lambda$$\lambda$1215,972		& \nodata	&  \nodata	      &  $+0.0 \pm 6.1 $      &  $41.6 \pm11.0$ 	     &  $13.22 \pm 0.08$	       & FIT	     &  \nodata		& STIS, LiF\,1A	   \\
\ciii\ $\lambda$977		   	& 1003.224	&  $< 38.4 $	      &  \nodata	      &  \nodata		     &  $< 12.78		  $    & 3$\sigma $  &   $[-45,45] $  	& LiF\,1A 	    \\
\ovi\ $\lambda$1031	 	   	& 1059.602	&  $< 27.1 $	      &  \nodata	      &  \nodata		     &  $< 13.34		  $    & 3$\sigma $  &   $[-45,45]$   	& LiF\,1A 	      \\
\cutinhead{$z = 0.04121$}
\hi\ $\lambda$1215	       	   	& 1265.768	&  $32.4 \pm 10.1$      &  $-0.1 \pm 7.3$       &  $25.8 \pm  9.1$	     &  $12.84 \pm 0.14$	       & AOD	     &   $[-40,40]$	& STIS	       \\
\hi\ $\lambda$1215,1025	         	& \nodata	&  \nodata	      &  $+0.0 \pm 6.8$       &  $23.6 \pm 18.6$ 	     &  $12.82 \pm 0.14$	       & FIT	     &  \nodata		& STIS	       \\
\ciii\ $\lambda$977		   	& 1017.283	&  $< 17.2 $	      &  \nodata	      &  \nodata		     &  $< 12.43		  $    & 3$\sigma $  &   $[-40,40] $	& LiF\,1A	     \\
\ovi\ $\lambda$1031	 	   	& 1074.452	&  $< 39.3 $	      &  \nodata	      &  \nodata		     &  $< 13.50		  $    & 3$\sigma $  &   $[-40,40]$	& LiF\,1A	       \\
\cutinhead{$z = 0.04535$}
\hi\ $\lambda$1215	       	   	& 1270.801	&  $25.0 \pm 6.7$       &  $-1.9 \pm 3.6$       &  $17.6 \pm  6.7$	     &  $12.71 \pm 0.12$	       & AOD	     &   $[-25,25]$	& STIS	   \\
\hi\ $\lambda$1215,1025	         	& \nodata	&  \nodata	      &  $+0.0 \pm 4.5$       &  $16.2 \pm 12.8$ 	     &  $12.71 \pm 0.13$	       & FIT	     &  \nodata		& STIS	   \\
\ciii\ $\lambda$977		   	& 1021.328	&  $< 17.6 $	      &  \nodata	      &  \nodata		     &  $< 12.44  $    		       & 3$\sigma $  &   $[-25,25]$	& LiF\,1A 	    \\
\ovi\ $\lambda$1031	 	   	& 1078.724	&  $< 22.7 $	      &  \nodata	      &  \nodata		     &  $< 13.26		  $    & 3$\sigma $  &   $[-25,25]$	& LiF\,1A 	      \\
\cutinhead{$z = 0.04609$}
\hi\ $\lambda$1215	       	   	& 1271.700	&  $155.3 \pm 13.0$     &  $+0.0 \pm 1.9$       &  $24.4 \pm  2.4$	     &  $13.65 \pm 0.04$	       & AOD	     &   $[-40,40]$	& STIS	       \\
\hi\ $\lambda$1025	       	   	& 1072.998	&  $29.2 \pm 7.3$       &  $-1.8 \pm 5.4$       &  $20.6 \pm  6.8$	     &  $13.65 \pm 0.09$	       & AOD	     &   $[-40,40]$	& LiF\,1A       \\
\hi\ $\lambda$$\lambda$1215,1025,972	& \nodata	&  \nodata	      &  $+0.0 \pm 1.4$       &  $25.0 \pm 2.1$ 	     &  $13.66 \pm 0.03$	       & FIT	     &  \nodata		& STIS, LiF\,1A         \\
\ciii\ $\lambda$977		   	& 1022.051	&  $< 28.0 $	      &  \nodata	      &  \nodata		     &  $< 12.64		  $    & 3$\sigma $  &   $[-40,40] $	& LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	& 1079.487	&  $< 29.4 $	      &  \nodata	      &  \nodata		     &  $< 13.37		  $    & 3$\sigma $  &   $[-40,40]$	& LiF\,1A	      \\
\cutinhead{$z = 0.06015$}
\hi\ $\lambda$1215	       	   	& 1288.793 	&  $62.2  \pm 10.1$     &  $+1.2 \pm 3.4$       &  $27.5 \pm  2.8$	     &  $13.15 \pm 0.08$	       & AOD	     &   $[-40,40]$	& STIS	       \\
\hi\ $\lambda$$\lambda$1215,1025  	& \nodata	&  \nodata	      &  $+0.0 \pm 4.1$       &  $35.5 \pm 7.6$ 	     &  $13.19 \pm 0.06$	       & FIT	     &  \nodata		& STIS, LiF\,1A         \\
\ciii\ $\lambda$977		   	& 1035.788 	&  $< 26.1 $	      &  \nodata	      &  \nodata		     &  $< 12.61		  $    & 3$\sigma $  &   $[-40,40] $	& LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	& 1093.997 	&  $< 25.0 $	      &  \nodata	      &  \nodata		     &  $< 13.30		  $    & 3$\sigma $  &   $[-40,40]$	& LiF\,1A	      \\
\cutinhead{$z = 0.06083^a$}
\hi\ $\lambda$1215	       	   	& 1289.619	&  $576.1 \pm 21.4$     &  \nodata	      &  \nodata		     &  \nodata			       & AOD	     &   $[-110,110]$	& STIS	      \\
\hi\ $\lambda$1025	       	   	& 1088.117	&  $222.8 \pm 12.3$     &  $+5.3 \pm 2.4 $    &  $45.0 \pm 3.1$		     &  $14.64 \pm 0.02$	       & AOD	     &   $[-110,110]$	& LiF\,1A       \\
\hi\ $\lambda$$\lambda$1215,1025,949	& \nodata	&  \nodata	      &  $+0.0 \pm 1.0$       &  $44.5 \pm 1.0$ 	     &  $14.65 \pm 0.02$	       & FIT	     &  \nodata		& STIS,LiF\,2A,LiF\,1A  \\
\ovi\ $\lambda$1031	 	   	& 1094.698	&  $< 26.9 $	      &  \nodata	      &  \nodata		     &  $< 13.33		  $    & 3$\sigma $  &   $[-50 ,50 ] $	& LiF\,2A 	      \\
\cutinhead{$z = 0.07023$}
\hi\ $\lambda$1215	       	   	& 1301.047 	&  $33.4  \pm 7.3 $     &  $-1.3 \pm 3.5$       &  $24.2 \pm  3.0$	     &  $12.86 \pm 0.08$	       & AOD	     &   $[-32,32]$	& STIS	       \\
\hi\ $\lambda$$\lambda$1215,1025  	& \nodata	&  \nodata	      &  $+0.0 \pm 5.7$       &  $26.0 \pm12.4$ 	     &  $13.81 \pm 0.11$	       & FIT	     &  \nodata		& STIS, LiF\,2A         \\
\ciii\ $\lambda$977		   	& 1045.636 	&  $< 16.4 $	      &  \nodata	      &  \nodata		     &  $< 12.41		  $    & 3$\sigma $  &   $[-32,32] $	& LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	& 1104.398 	&  $< 21.8 $	      &  \nodata	      &  \nodata		     &  $< 13.24		  $    & 3$\sigma $  &   $[-32,32]$	& LiF\,2A	      \\
\cutinhead{$z = 0.08375^a$}
\hi\ $\lambda$1215	       	   	& 1317.470	&  $149.0 \pm 11.1: $  	&  $+2.2\pm 1.4:$       &  $24.3 \pm 1.4:$	     &  $13.65 \pm 0.04:$		& AOD	     &   $[-25,50]$	& STIS	      \\
\hi\ $\lambda$972	       	   	& 1053.977	&  $12.3 \pm 6.1$       &  $-8.7\pm 9.8 $      &  \nodata        	     &  $13.74\pm\,^{0.17}_{0.29}$	& AOD	     &   $[-30,30] $	& LiF\,1A       \\
\hi\ $\lambda$$\lambda$1215,972		& \nodata	&  \nodata	      &  $+0.0 \pm 3.2:$        &  $29.6 \pm4.5:$ 	     &  $13.67 \pm 0.05:$	        & FIT	     &  \nodata		& STIS, LiF\,1A         \\
\ciii\ $\lambda$977		   	& 1058.836	&  $<20.0 	$  	&  \nodata	      	&  \nodata		     &  $<12.50	 		$   	& 3$\sigma $ &   $[-30,30]$	& LiF\,1A 	    \\
\ovi\ $\lambda$1031	 	   	& 1118.340	&  $<25.3 	$  	&  \nodata	      	&  \nodata		     &  $<13.31	 		$   	& 3$\sigma $ &   $[-30,30]$	& LiF\,2A 		 \\
\cutinhead{$z = 0.08901^a$}
\hi\ $\lambda$1215	       	   	& 1323.877	&  $81.4 \pm 9.4$       &  $-0.9 \pm 1.7$       &  $19.1 \pm  1.6$	     &  $13.29 \pm 0.05$	       & AOD	     &   $[-31,31]$   	& STIS  	\\
\hi\ $\lambda$$\lambda$1215,972		& \nodata	&  \nodata	      &  $+0.0 \pm 2.3$       &  $23.4 \pm 3.7$ 	     &  $13.33 \pm 0.05$	       & FIT	     &  \nodata         & STIS,LiF\,1A  \\
\ovi\ $\lambda$1031	 	   	& 1123.778	&  $< 23.5 $	      &  \nodata	      &  \nodata		     &  $< 13.28		  $    & 3$\sigma $  &   $[-31,31] $  	& LiF\,2A		\\
\cutinhead{$z = 0.08938  $}
\hi\ $\lambda$1215	       	   	& 1324.327	&  $19.4 \pm 5.7$       &  $+0.6 \pm 2.7$       &  $7.9  :       $	     &  $12.61\pm\,^{0.11}_{0.16}$     & AOD	     &   $[-15,15]$   	& STIS  	\\
\hi\ $\lambda$$\lambda$1215,972		& \nodata	&  \nodata	      &  $+0.0 \pm 3.7$       &  $8.2 :       $ 	     &  $12.59 \pm 0.22$	       & FIT	     &  \nodata         & STIS,LiF\,1A  \\
\ciii\ $\lambda$977		   	& 1064.346	&  $<12.8 	$  	&  \nodata	      	&  \nodata		     &  $<12.30	 		$   	& 3$\sigma $ &   $[-15,15]$	& LiF\,1A 	    \\
\ovi\ $\lambda$1031	 	   	& 1124.160	&  $< 15.2 $	      &  \nodata	      &  \nodata		     &  $< 13.09		  $    & 3$\sigma $  &   $[-15,15] $  	& LiF\,2A		\\
\cutinhead{$z = 0.08950^a$}
\hi\ $\lambda$1215	       	   	& 1324.472	&  $26.2 \pm7.8:$       &  $-2.0 \pm4.2:$       &  $19.1 \pm3.9: $	     &  $12.74 \pm\,^{0.11:}_{0.15:}$  & AOD	     &   $[-18,30]$   	& STIS  	\\
\hi\ $\lambda$$\lambda$1215,972		& \nodata	&  \nodata	      &  $+0.0 \pm9.0:$       &  $22.0 :      $ 	     &  $12.72 \pm0.20:$	       & FIT	     &  \nodata         & STIS,LiF\,1A  \\
\ciii\ $\lambda$977		   	& 1064.463	&  $<8.8  	$  	&  \nodata	      	&  \nodata		     &  $<12.14	 		$   	& 3$\sigma $ &   $[-18,30]$	& LiF\,1A 	    \\
\ovi\ $\lambda$1031	 	   	& 1124.283	&  $< 20.5 $	      &  \nodata	      &  \nodata		     &  $< 13.22		  $    & 3$\sigma $  &   $[-18,30] $  	& LiF\,2A		\\
\cutinhead{$z = 0.09059^a$}
\hi\ $\lambda$1215	       	   	&  1325.798	&  $180.0 \pm 12.1$     &  $-1.9 \pm 1.5$       &  $28.5 \pm  1.7$	     &  $13.70 \pm 0.04$	       & AOD	     &   $[-55,55]$	& STIS	      \\
\hi\ $\lambda$1025	       	   	&  1118.642	&  $41.2 \pm 9.8$       &  $-9.4 \pm 7.3$       &  $31.4 \pm  9.2$	     &  $13.80 \pm 0.09$	       & AOD	     &   $[-55,55]$	& LiF\,2A       \\
\hi\ $\lambda$$\lambda$1215,1025,972	&  \nodata	&  \nodata	      &  $+0.0 \pm 1.4$       &  $28.3 \pm 2.0$ 	     &  $13.71 \pm 0.03$	       & FIT	     &  \nodata		& STIS,LiF\,2A,LiF\,1A  \\
\ciii\ $\lambda$977		   	&  1065.528	&  $< 25.4 $	      &  \nodata	      &  \nodata		     &  $< 12.60		  $    & 3$\sigma $  &   $[-50,50] $	& LiF\,1A 	    \\
\cutinhead{$z = 0.09220  $}
\hi\ $\lambda$1215	       	   	& 1327.758 	&  $43.6 \pm10.2$       &  $-10.1\pm5.5 $       &  $34.0 \pm4.3  $	     &  $12.96 \pm0.10              $  & AOD	     &   $[-45,45]$   	& STIS  	\\
\hi\ $\lambda$$\lambda$1215,972		& \nodata	&  \nodata	      &  $+0.0 \pm8.4 $       &  $40.2\pm18.0 $ 	     &  $12.94 \pm0.11 $	       & FIT	     &  \nodata         & STIS,LiF\,1A  \\
\ciii\ $\lambda$977		   	& 1067.104 	&  $<32.2 	$  	&  \nodata	      	&  \nodata		     &  $<12.70	 		$   	& 3$\sigma $ &   $[-45,45]$	& LiF\,1A 	    \\
\ovi\ $\lambda$1031	 	   	& 1127.073 	&  $< 24.1 $	      &  \nodata	      &  \nodata		     &  $< 13.29		  $    & 3$\sigma $  &   $[-45,45] $  	& LiF\,2A		\\
\cutinhead{$z = 0.10668^a$}
\hi\ $\lambda$1215	       	   	&  1345.333	&  $39.8 \pm 9.6$       &  $-2.1 \pm 3.8$       &  $24.5 \pm 3.7 $	     &  $13.04 \pm 0.08$	       & AOD	     &   $[-40,40]$	& STIS	      \\
\hi\ $\lambda$$\lambda$1215,972		& \nodata	&  \nodata	      &  $+0.0\pm 5.0$         &  $32.7 \pm 9.2$ 	     &  $13.09 \pm 0.08$	       & FIT	     &   $[-40,40]$	& STIS,LiF\,1A  \\
\ciii\ $\lambda$977		   	&  1081.229	&  $< 21.5 $	      &  \nodata	      &  \nodata		     &  $< 12.52		  $    & 3$\sigma $  &  \nodata		& LiF\,1A 	    \\
\ovi\ $\lambda$1037	 	   	&  1148.298	&  $< 21.4 $	      &  \nodata	      &  \nodata		     &  $< 13.53		  $    & 3$\sigma $  &   $[-40,40] $  	& LiF\,2A 	      \\
\cutinhead{$z = 0.11514^a$}
\hi\ $\lambda$1215	       	   	&  1355.642	&  $ 36.8 \pm 10.3$     &  $-2.1 \pm 2.7$       &  $13.2 \pm  3.2$	     &  $12.91 \pm 0.09$	       & AOD	     &   $[-25,25]$	& STIS	      \\
\hi\ $\lambda$$\lambda$1215,1025	& \nodata	&  \nodata	      &  $+0.0 \pm 2.1$       &  $10.4 \pm 4.1$ 	     &  $12.90 \pm 0.09$	       & FIT	     &  \nodata       	& STIS,LiF\,2A	      \\
\ciii\ $\lambda$977		   	&  1089.514	&  $< 17.5 $	      &  \nodata	      &  \nodata		     &  $< 12.44		  $    & 3$\sigma $  &   $[-25,25] $  	& LiF\,2A 	    \\
\ovi\ $\lambda$1031	 	   	&  1150.742 	&  $< 17.7 $	      &  \nodata	      &  \nodata		     &  $< 13.15		  $    & 3$\sigma $  &   $[-25,25]$   	& LiF\,2A 	      \\
\cutinhead{$z = 0.11680$}
\hi\ $\lambda$1215	       	   	&  1357.660	&  $ 82.8 \pm 10.3$     &  $+3.0 \pm 2.4$       &  $22.8 \pm  2.4$	     &  $13.28 \pm 0.05$	       & AOD	     &   $[-40,40]$	& STIS	      \\
\hi\ $\lambda$$\lambda$1215,1025	& \nodata	&  \nodata	      &  $+0.0 \pm 2.4$       &  $23.7 \pm 3.9$ 	     &  $13.27 \pm 0.05$	       & FIT	     &  \nodata       	& STIS,LiF\,2A	      \\
\ciii\ $\lambda$977		   	&  1091.136	&  $< 23.8 $	      &  \nodata	      &  \nodata		     &  $< 12.57		  $    & 3$\sigma $  &   $[-40,40] $  	& LiF\,2A 	    \\
\ovi\ $\lambda$1031	 	   	&  1152.455	&  $< 29.0 $	      &  \nodata	      &  \nodata		     &  $< 13.37		  $    & 3$\sigma $  &   $[-40,40]$   	& LiF\,2A 	      \\
\cutinhead{$z = 0.11733^a$}
\hi\ $\lambda$1215	       	   	&  1358.305 	&  $ 21.8 \pm  7.4$     &  $+1.8 \pm 5.8$       &  $15.5 \pm  7.5$	     &  $12.65 \pm\,^{0.12}_{0.19}$    & AOD	     &   $[-30,30]$	& STIS	      \\
\hi\ $\lambda$$\lambda$1215      	& \nodata	&  \nodata	      &  $+0.0 \pm 4.9$       &  $15.0 :      $ 	     &  $12.64 \pm 0.15$	       & FIT	     &  \nodata       	& STIS,LiF\,2A	      \\
\ciii\ $\lambda$977		   	&  1091.654 	&  $< 20.2 $	      &  \nodata	      &  \nodata		     &  $< 12.50		  $    & 3$\sigma $  &   $[-30,30]$   	& LiF\,2A 	    \\
\ovi\ $\lambda$1031	 	   	&  1153.002 	&  $< 20.7 $	      &  \nodata	      &  \nodata		     &  $< 13.22		  $    & 3$\sigma $  &   $[-15,45]$   	& LiF\,2A 	      \\
\cutinhead{$z = 0.12589$}
\hi\ $\lambda$1215	       	   	&  1368.735 	&  $48.2  \pm  8.9$     &  $+1.9 \pm 3.7$       &  $27.1 \pm  3.0$	     &  $13.01 \pm 0.09$	       & AOD	     &   $[-38,38]$	& STIS	      \\
\hi\ $\lambda$$\lambda$1215,1025	& \nodata	&  \nodata	      &  $+0.0 \pm 5.1$       &  $29.2 \pm10.1$ 	     &  $13.01 \pm 0.09$	       & FIT	     &  \nodata       	& STIS,LiF\,2A  \\
\ciii\ $\lambda$977		   	&  1100.037 	&  $< 18.8 $	      &  \nodata	      &  \nodata		     &  $< 12.47		  $    & 3$\sigma $  &   $[-38,38] $	& LiF\,2A 	    \\
\ovi\ $\lambda$1031	 	   	&  1161.856 	&  $< 21.9 $	      &  \nodata	      &  \nodata		     &  $< 13.25		  $    & 3$\sigma $  &   $[-38,38] $	& LiF\,2A 		\\
\cutinhead{$z = 0.13832^a$}
\hi\ $\lambda$1215	       	   	&  1383.822 	&  $71.8  \pm 10.2$     &  $+0.8 \pm 3.2$       &  $26.7 \pm  3.2$	     &  $13.21 \pm 0.07$	       & AOD	     &   $[-45,45]$	& STIS	      \\
\hi\ $\lambda$$\lambda$1215,1025	& \nodata	&  \nodata	      &  $+0.0 \pm 3.1$       &  $25.9 \pm 5.3$ 	     &  $13.19 \pm 0.06$	       & FIT	     &  \nodata       	& STIS,LiF\,2A  \\
\oiii\ $\lambda$832		   	&  948.140  	&  $< 34.4 $	      &  \nodata	      &  \nodata		     &  $< 13.72		  $    & 3$\sigma $  &   $[-45,45] $  	& SiC\,2A 	    \\
\ovi\ $\lambda$1031	 	   	&  1174.662 	&  $< 26.0 $	      &  \nodata	      &  \nodata		     &  $< 13.32		  $    & 3$\sigma $  &   $[-45,45] $	& LiF\,2A 		\\
\cutinhead{$z = 0.15175^a$}
\hi\ $\lambda$1215	       	   	&  1400.172 	&  $121.0\pm 13.5$      &  $+4.0 \pm 3.6$       &  $43.8 \pm  3.2$	     &  $13.43 \pm 0.05$	       & AOD	     &   $[-69,69]$   	& STIS	   \\
\hi\ $\lambda$$\lambda$1215,1025	& \nodata	&  \nodata	      &  $+0.0 \pm 4.2 $      &  $48.6 \pm 6.7$ 	     &  $13.42 \pm 0.05$	       & FIT	     &  \nodata       	& STIS	   \\
\ciii\ $\lambda$977		   	&  1125.302 	&  $< 27.4 $	      &  \nodata	      &  \nodata		     &  $< 12.63 		  $    & 3$\sigma $  &   $[-80,20] $  	& LiF\,2A 	    \\
\oiii\ $\lambda$832		   	&  959.3427 	&  $< 29.7 $	      &  \nodata	      &  \nodata		     &  $< 13.66		  $    & 3$\sigma $  &   $[-50,50] $  	& SiC\,2A 	    \\
\ovi\ $\lambda$1031	 	   	& 1188.541 	&  $< 56.4 $	      &  \nodata	      &  \nodata		     &  $< 13.66		  $    & 3$\sigma $  &   $[-50,50]$   	& STIS	      \\
\cutinhead{$z = 0.15549$}
\hi\ $\lambda$1215	       	   	& 1404.719 	&  $54.4 \pm 10.1$      &  $+3.9 \pm 3.8$       &  $25.5 \pm  3.5$	     &  $13.07 \pm 0.08$	       & AOD	     &   $[-40,40]$   	& STIS	   \\
\hi\ $\lambda$$\lambda$1215,1025	& \nodata	&  \nodata	      &  $+0.0 \pm 5.3 $      &  $34.7 \pm 9.8$ 	     &  $13.13 \pm 0.08$	       & FIT	     &  \nodata       	& STIS	   \\
\ciii\ $\lambda$977		   	&  1128.956 	&  $<20.2      $      &   \nodata	      &   \nodata	 	     &  $<12.51                  $     & 3$\sigma $  &   $[-40,40] $  	& LiF\,2A 	    \\
\oiii\ $\lambda$832		   	&  962.458  	&  $< 31.7 $	      &  \nodata	      &  \nodata		     &  $< 13.68		  $    & 3$\sigma $  &   $[-40,40] $  	& SiC\,2A 	    \\
\ovi\ $\lambda$1031	 	   	&  1192.401 	&  $< 49.8 $	      &  \nodata	      &  \nodata		     &  $< 13.60		  $    & 3$\sigma $  &   $[-40,40]$   	& STIS	      \\
\cutinhead{$z = 0.16237^a$}
\hi\ $\lambda$1215	       	   	&  1413.058	&  $32.9 \pm 6.9 $      &  $+0.3 \pm 2.7$       &  $15.5 \pm  2.8$	     &  $12.84 \pm 0.08$	       & AOD	     &   $[-25,25]$     & STIS  	\\
\hi\ $\lambda$1215,1025         	& \nodata	&  \nodata	      &  $+0.0 \pm 4.6 $      &  $29.7 \pm 8.6$ 	     &  $13.04 \pm 0.08$	       & FIT	     &  \nodata         & STIS  	\\
\ciii\ $\lambda$977		   	&  1135.659	&  $< 22.7 $	      &  \nodata	      &  \nodata		     &  $< 12.55		  $    & 3$\sigma $  &   $[-25,25] $    & LiF\,2A	      \\
\oiii\ $\lambda$832		   	&  968.172 	&  $< 25.0 $	      &  \nodata	      &  \nodata		     &  $< 13.58		  $    & 3$\sigma $  &   $[-25,25] $  	&SiC\,2A 	    \\
\ovi\ $\lambda$1037	 	   	&  1206.095	&  $< 29.1 $	      &  \nodata	      &  \nodata		     &  $< 13.67		  $    & 3$\sigma $  &   $[-25,25]$     & STIS  		\\
\cutinhead{$z = 0.16339^a$}
\hi\ $\lambda$1215	       	   	&  1414.299	&  $ 487.7\pm24.3 $     &  \nodata	     &  \nodata 		    &  \nodata  		      & AOD	     &   $[-105,105]$	& STIS      \\
\hi\ $\lambda$972 	   		&  1131.440	&  $48.9 \pm 10.3 $     &  $-7.9 \pm 6.7$       &  $39.3 \pm  7.4$	    &  $14.45 \pm 0.08$ 	      & AOD	     &   $[-70,70]$	& STIS      \\
\hi\ $\lambda$1215,972,949         	& \nodata	&  \nodata	      &  $+0.0 \pm 1.4 $      &  $46.3 \pm 1.9$ 	     &  $14.36 \pm 0.04$	       & FIT	     &  \nodata 	& STIS 	 \\
\ciii\ $\lambda$977		   	&  1136.655	&  $ 18.7 \pm 6.8  $    &  $+5.9 \pm 8.9 $      &  $26.7\pm 10.6 $	     &  $12.51\pm\,^{0.14}_{0.20}$	& AOD 	     &   $[-40,40] $	& LiF\,2A	      \\
%oiii\ $\lambda$832		   	&  969.079 	&  $ 24.0 \pm 10.6 $    &  $+6.6 \pm10.6 $      &  $26.4 \pm 13.7$	     &  $13.64\pm\,^{0.15}_{0.24}$	& AOD 	     &   $[-40,40] $  	&SiC\,2A 	    \\
\ovi\ $\lambda$1031	 	   	&  1200.533	&  $< 48.2 $	     &  \nodata 	     &  \nodata 		    &  $< 13.59 		 $    & 3$\sigma $   &   $[-40,40] $	& STIS  		\\
\cutinhead{$z = 0.16971^a$}
\hi\ $\lambda$1215	       	   	&  1421.981	&  $ 95.2 \pm 10.5 $    &  $-2.7 \pm 2.2 $      &  $24.1 \pm  2.2$	     &  $13.35 \pm 0.05$	       & AOD	     &   $[-40,40]$	& STIS  	\\
\hi\ $\lambda$1215		     	&  \nodata	&  \nodata	        &  $+0.0 \pm 3.9 $      &  $25.3 \pm 3.9$ 	     &  $13.35 \pm 0.05$	       & FIT	     &  \nodata 	& STIS  	\\
\ciii\ $\lambda$977		   	&  1142.830	&  $< 21.0 $	        &  \nodata	        &  \nodata		     &  $< 12.52		  $    & 3$\sigma $  &   $[-40,40] $	& LiF\,2A	      \\
\oiii\ $\lambda$832		   	&  974.285 	&  $< 18.1 $	        &  \nodata	        &  \nodata		     &  $< 13.44		  $    & 3$\sigma $  &   $[-40,40] $	&SiC\,2A	    \\
\ovi\ $\lambda$1037	 	   	&  1213.711	&  $< 90.7 $	        &  \nodata	        &  \nodata		     &  $< 14.16		  $    & 3$\sigma $  &   $[-40,40] $	& STIS  		\\
\cutinhead{$z = 0.18619^a$}
\hi\ $\lambda$1215	       	   	&  1442.016 	&  $73.4 \pm 13.2$	&  $+2.0 \pm 5.2$     &  $36.1 \pm  5.6$	     &  $13.21 \pm 0.08$	       & AOD	     &   $[-50,50]$	& STIS        \\
\hi\ $\lambda$$\lambda$1215,972 	&   \nodata 	&  \nodata	      &  $+0.0 \pm 8.6 $      &  $53.9 \pm 16.2$	     &  $13.26 \pm 0.08$	       & FIT	     &  \nodata 	& \nodata      \\
\ciii\ $\lambda$977		   	&  1158.931 	&  $< 25.4 $	      &  \nodata	      &  \nodata		     &  $< 12.60		  $    & 3$\sigma $  &   $[-50,50] $	& LiF\,2A	     \\
\oiii\ $\lambda$832		   	&  988.012  	&  $< 43.5 $	      &  \nodata	      &  \nodata		     &  $< 13.82		  $    & 3$\sigma $  &   $[-50,50] $	&SiC\,2A	    \\
\oiv\ $\lambda$787		   	&   934.375  	&  $< 36.5 $	      &  \nodata	      &  \nodata		     &  $< 13.77		  $    & 3$\sigma $  &   $[-50,50] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	&  1224.060 	&  $< 36.6 $	      &  \nodata	      &  \nodata		     &  $< 13.47		  $    & 3$\sigma $  &   $[-50,50] $	& STIS  	       \\
\neviii\ $\lambda$780	 	   	&  925.613  	&  $< 32.6 $	      &  \nodata	      &  \nodata		     &  $< 14.08		  $    & 3$\sigma $  &   $[-15,85] $	& SiC\,2A	    \\
\cutinhead{$z = 0.18811^a$}
\hi\ $\lambda$1215	       	   	& 1444.350	&  $120.1\pm 12.9$      &  $-0.7 \pm 2.3$       &  $24.1 \pm  2.5$	     &  $13.50 \pm 0.05$	       & AOD	     &   $[-43,43]$	& STIS        \\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm 2.1 $      &  $22.4 \pm 3.3$ 	     &  $13.47 \pm 0.05$	       & FIT	     &  \nodata 	& \nodata      \\
\ciii\ $\lambda$977		   	& 1161.589	&  $< 24.5 $	      &  \nodata	      &  \nodata		     &  $< 12.58  		  $    & 3$\sigma $  &   $[-43,43] $	& LiF\,2A	     \\
\oiii\ $\lambda$832		   	&  989.613 	&  $< 52.0 $	      &  \nodata	      &  \nodata		     &  $< 13.90		  $    & 3$\sigma $  &   $[-43,43] $	&SiC\,2A	    \\
\oiv\ $\lambda$787		   	&  935.887 	&  $< 39.2 $	      &  \nodata	      &  \nodata		     &  $< 13.80		  $    & 3$\sigma $  &   $[-43,43] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	& 1226.867	&  $< 28.2 $	      &  \nodata	      &  \nodata		     &  $< 13.32		  $    & 3$\sigma $  &   $[-43,43] $	& STIS  	       \\
\neviii\ $\lambda$780	 	   	& 927.735	&  $< 29.1 $	      &  \nodata	      &  \nodata		     &  $< 14.03		  $    & 3$\sigma $  &   $[-43,43] $ 	& SiC\,2A  	    \\
\cutinhead{$z = 0.18891^a$}
\hi\ $\lambda$1215	       	   	&  1445.322	&  $87.1 \pm 10.8$    &  $-0.4 \pm 2.3$       &  $18.8 \pm  3.3$	     &  $13.39 \pm 0.11$	       & AOD	     &   $[-31,31]$	& STIS  	\\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm 2.4 $      &  $22.2 \pm 4.0$ 	     &  $13.34 \pm 0.07$	       & FIT	     &  \nodata 	& STIS         \\
\ciii\ $\lambda$977		   	&  1160.807	&  $< 18.5 $	      &  \nodata	      &  \nodata		     &  $< 12.46  		  $    & 3$\sigma $  &   $[-31,31] $	& LiF\,2A	     \\
\oiii\ $\lambda$832		   	&  990.278 	&  $< 38.5 $	      &  \nodata	      &  \nodata		     &  $< 13.77		  $    & 3$\sigma $  &   $[-31,31] $	&SiC\,2A	    \\
\oiv\ $\lambda$787		   	&  936.518 	&  $< 26.6 $	      &  \nodata	      &  \nodata		     &  $< 13.64		  $    & 3$\sigma $  &   $[-31,20] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	&  1226.042	&  $< 22.1 $	      &  \nodata	      &  \nodata		     &  $< 13.25		  $    & 3$\sigma $  &   $[-31,31] $	& STIS  	       \\
\neviii\ $\lambda$780	 	   	&  927.111	&  $< 23.6 $	      &  \nodata	      &  \nodata		     &  $< 13.94		  $    & 3$\sigma $  &   $[-31,31] $	& SiC\,2A	       \\
\cutinhead{$z = 0.19374^a$}
\hi\ $\lambda$1215	       	   	& 1451.218	&  $ 69.9\pm10.2:$    &  $+2.0 \pm 3.1:$      &  $24.1 \pm 5.3:$	     &  $13.19 \pm 0.07:$	       & AOD	     &   $[-40,40]$	& STIS  	\\
\hi\ $\lambda$1215	       	   	& 1451.218	&  \nodata	      &  $+0.0 \pm 3.5:$      &  $28.7 \pm 6.0:$	     &  $13.20 \pm 0.06:$	       & FIT	     &  \nodata 	& STIS  	\\
\ciii\ $\lambda$977		   	& 1166.328	&  $< 23.9 $	      &  \nodata	      &  \nodata		     &  $< 12.57		  $    & 3$\sigma $  &   $[-40,40] $	& LiF\,2A	    \\
\oiii\ $\lambda$832		   	&  994.317 	&  $< 29.9 $	      &  \nodata	      &  \nodata		     &  $< 13.67		  $    & 3$\sigma $  &   $[-40,40] $	&SiC\,2A	    \\
\oiv\ $\lambda$787		   	&  940.338 	&  $< 65.1 $	      &  \nodata	      &  \nodata		     &  $< 14.06		  $    & 3$\sigma $  &   $[-40,40] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	& 1231.872	&  $< 29.4 $	      &  \nodata	      &  \nodata		     &  $< 13.40		  $    & 3$\sigma $  &   $[-40,40] $	& STIS  	      \\
\neviii\ $\lambda$780	 	   	&  931.520	&  $< 80.0 $	      &  \nodata	      &  \nodata		     &  $< 14.50		  $    & 3$\sigma $  &   $[-40,40] $	& SiC\,2A	      \\
\cutinhead{$z = 0.19453  $}
\hi\ $\lambda$1215	       	   	&  1452.154	&  $36.0 \pm 8.6 $      &  $+0.5 \pm 4.0$       &  $21.3 \pm  3.4$	     &  $12.88 \pm 0.10$	       & AOD	     &   $[-30,30]$	& STIS  	\\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm 6.1 $      &  $26.1 \pm14.0$ 	     &  $12.89 \pm 0.12$	       & FIT	     &  \nodata 	& STIS         \\
\ciii\ $\lambda$977		   	& 1167.080	&  $< 22.6 $	      &  \nodata	      &  \nodata		     &  $< 12.55		  $    & 3$\sigma $  &   $[-30,30] $	& LiF\,2A	    \\
\oiii\ $\lambda$832		   	& 994.959 	&  $< 47.7 $	      &  \nodata	      &  \nodata		     &  $< 13.86		  $    & 3$\sigma $  &   $[-30,30] $	&SiC\,2A	    \\
\oiv\ $\lambda$787		   	& 940.944 	&  $< 24.2 $	      &  \nodata	      &  \nodata		     &  $< 13.60		  $    & 3$\sigma $  &   $[-30,30] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	& 1232.667	&  $< 23.6 $	      &  \nodata	      &  \nodata		     &  $< 13.28		  $    & 3$\sigma $  &   $[-30,30] $	& STIS  	      \\
\neviii\ $\lambda$770	 	   	& 920.277	&  $< 37.6 $	      &  \nodata	      &  \nodata		     &  $< 13.84		  $    & 3$\sigma $  &   $[-30,30] $	& SiC\,2A	      \\
\cutinhead{$z = 0.19860^a$}
\hi\ $\lambda$1215	       	   	&  1457.126 	&  $ 352.2\pm21.1 $     &  $+0.2 \pm 2.3$       &  $37.4 \pm  3.2$	     &  $14.16 \pm 0.06$	       & AOD	     &   $[-82,82]$	& STIS         \\
\hi\ $\lambda$1025	       	   	&  1229.451 	&  $ 92.3 \pm14.4 $     &  $+1.0\pm 4.3$       &  $35.9 \pm  3.6$	     &  $14.19 \pm 0.06$	       & AOD	     &   $[-50,50] $	& STIS         \\
\hi\ $\lambda$972	       	   	&  1165.702 	&  $ 49.8 \pm10.2 $     &  $+1.7 \pm 5.2$       &  $29.4 \pm  5.1$	     &  $14.36 \pm 0.08$	       & AOD	     &   $[-50,50] $	& LiF\,2A	\\
\hi\ $\lambda$$\lambda$1215,1025,972,949&  \nodata	&  \nodata	      &  $+0.0 \pm 1.6 $      &  $37.0 \pm 2.0$ 	     &  $14.18 \pm 0.04$	       & FIT	     &  \nodata         & STIS,LiF\,2A  \\
\ciii\ $\lambda$977		   	&  1171.076 	&  $< 32.6 $	      &  \nodata	      &  \nodata		     &  $< 12.71		  $    & 3$\sigma $  &   $[-50,50] $	& LiF\,2A	      \\
\oiii\ $\lambda$832		   	&  998.365  	&  $< 33.1 $	      &  \nodata	      &  \nodata		     &  $< 13.70		  $    & 3$\sigma $  &   $[-50,50] $	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  944.166  	&  $< 34.1 $	      &  \nodata	      &  \nodata		     &  $< 13.75		  $    & 3$\sigma $  &   $[-50,50] $	&SiC\,2A	    \\
\ovi\ $\lambda$1037	 	   	&  1243.708 	&  $< 31.5 $	      &  \nodata	      &  \nodata		     &  $< 13.70		  $    & 3$\sigma $  &   $[-50,50] $	& STIS  		\\
\neviii\ $\lambda$780	 	   	&   935.312  	&  $< 28.6 $	      &  \nodata	      &  \nodata		     &  $< 14.02		  $    & 3$\sigma $  &   $[-50,50] $  	&SiC\,2A		    \\
\cutinhead{$z = 0.20055^a$}
\hi\ $\lambda$1215	       	   	&   1459.473    &  $ 112.4\pm12.8 $     &  $-1.6 \pm 3.3$       &  $34.7 \pm  3.1$	     &  $13.42 \pm 0.05$		 & AOD         &   $[-55,55]$	  & STIS	 \\
\hi\ $\lambda$$\lambda$1215,1025        &   \nodata  	&  \nodata		&  $+0.0 \pm 4.0 $      &  $38.9 \pm  6.4$	     &  $13.38 \pm 0.05$		 & FIT         &  \nodata	  & STIS            \\
\ciii\ $\lambda$977		   	&   1172.961 	&  $< 34.0 $  		&  \nodata		&  \nodata		       &  $< 12.73		    $	 & 3$\sigma $  &   $[-50,50] $    & LiF\,2A		\\
\oiii\ $\lambda$832		   	&   999.973  	&  $< 38.8 $  		&  \nodata		&  \nodata		       &  $< 13.77		    $	 & 3$\sigma $  &   $[-50,50] $    &LiF\,1A	      \\
\oiv\ $\lambda$787		   	&   945.686  	&  $< 34.0 $  		&  \nodata		&  \nodata		       &  $< 13.75		    $	 & 3$\sigma $  &   $[-50,50] $    &SiC\,2A	      \\
\ovi\ $\lambda$1031	 	   	&   1238.879 	&  $< 30.1 $  		&  \nodata		&  \nodata		       &  $< 13.38		    $	 & 3$\sigma $  &   $[-50,50] $    & STIS		  \\
\neviii\ $\lambda$780	 	   	&    936.818  	&  $< 42.4 $  		&  \nodata		&  \nodata		       &  $< 14.19		    $	 & 3$\sigma $  &   $[-25,75] $    &SiC\,2A		      \\
\cutinhead{$z = 0.20701$ (see Savage et al. 2005)$^a$}
\cutinhead{$z = 0.22005^a$}
\hi\ $\lambda$1215	       	   	&  1483.178	&  $ 345.2\pm18.4 $     &  \nodata	      &  \nodata		     &  \nodata		     	       & AOD	     &   $[-61,61] $	& STIS       \\
\hi\ $\lambda$1025	       	   	&  1251.432	&  $ 151.9\pm14.1 $     &  $-3.7\pm 2.4$      & $33.2 \pm  3.3$	             &  $14.49 \pm 0.07$	       & AOD	     &   $[-61,61] $	& STIS       \\
\hi\ $\lambda$972	       	   	&  1186.544	&  $ 49.2 \pm16.2 $     &  $+7.4\pm13.2$      & $21.6 : $ 		     &  $14.38 \pm\,^{0.15}_{0.23}$    & AOD	     &   $[-61,61] $	& STIS       \\
\hi\ $\lambda$$\lambda$1215,1025,972	& \nodata	&  \nodata	      &  $+0.0 \pm 1.0 $      &  $27.7 \pm 1.1$ 	     &  $14.40 \pm 0.04$	       & FIT	     &  \nodata		& STIS       \\
\ciii\ $\lambda$977		   	&  1192.013	&  $< 52.3 $	      &  \nodata	      &  \nodata		     &  $< 12.91		  $    & 3$\sigma $  &   $[-50,50] $	& STIS 	  \\
\oiii\ $\lambda$832		   	&  1016.215	&  $< 17.8 $	      &  \nodata	      &  \nodata		     &  $< 13.43		  $    & 3$\sigma $  &   $[-50,50] $	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  961.047 	&  $< 35.5 $	      &  \nodata	      &  \nodata		     &  $< 13.77		  $    & 3$\sigma $  &   $[-50,50] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	&  1259.001	&  $< 22.8 $	      &  \nodata	      &  \nodata		     &  $< 13.26		  $    & 3$\sigma $  &   $[-50,50] $	& STIS 	    \\
\neviii\ $\lambda$780	 	   	&  952.034	&  $< 35.7 $	      &  \nodata	      &  \nodata		     &  $< 14.12		  $    & 3$\sigma $  &   $[-50,50] $	& SiC\,2A	     \\
\\
\\
\cutinhead{$z = 0.22099^{a,!}$}
\hi\ $\lambda$1215	       	   	&  1484.321	&  $  29.1\pm9.6  $   &  $-2.8\pm 5.3$        & $21.1 \pm  4.8$	             &  $12.80 \pm 0.12$       	       & AOD	     &   $[-30,30] $	& STIS      \\
\hi\ $\lambda$1215			& \nodata	&  \nodata	      &  $+0.0 \pm 8.0 $      &  $34.1 \pm 18.1$ 	     &  $12.99 \pm 0.12$	       & FIT	     &  \nodata 	& STIS      \\
\ciii\ $\lambda$977		   	&  1192.932	&  $< 37.0 $	      &  \nodata	      &  \nodata		     &  $< 12.76		  $    & 3$\sigma $  &   $[-30,30] $	& STIS        \\
\oiii\ $\lambda$832		   	&  1016.998	&  $< 12.8 $	      &  \nodata	      &  \nodata		     &  $< 13.29		  $    & 3$\sigma $  &   $[-30,30] $	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  961.787 	&  $< 27.0 $	      &  \nodata	      &  \nodata		     &  $< 13.65		  $    & 3$\sigma $  &   $[-30,30] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	&  1259.971	&  $< 26.4 $	      &  \nodata	      &  \nodata		     &  $< 13.33		  $    & 3$\sigma $  &   $[-30,30] $	& STIS  	 \\
\neviii\ $\lambda$770	 	   	&  940.662	&  $< 29.5 $	      &  \nodata	      &  \nodata		     &  $< 13.74		  $    & 3$\sigma $  &   $[-30,30] $	& SiC\,2A		\\
\cutinhead{$z = 0.23009^{a,!}$}
\hi\ $\lambda$1215	       	   	&  1495.408 	&  $ 205.5\pm21.4 $   &  $+4.1\pm 4.7$        & $59.8 \pm  4.5$	             &  $13.69 \pm 0.05$       	       & AOD	     &   $[-93,93] $	& STIS     \\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm 5.0 $      &  $67.9 \pm 7.5$ 	     &  $13.69 \pm 0.04$	       & FIT	     &  \nodata 	& STIS     \\
\ciii\ $\lambda$977		   	&  1201.842 	&  $< 43.8 $	      &  \nodata	      &  \nodata		     &  $< 12.84		  $    & 3$\sigma $  &   $[-50,50] $	& STIS       \\
\oiii\ $\lambda$832		   	&  1024.575	&  $< 25.1 $	      &  \nodata	      &  \nodata		     &  $< 13.58		  $    & 3$\sigma $  &   $[-50,50] $	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  968.9712 	&  $< 39.4 $	      &  \nodata	      &  \nodata		     &  $< 13.81		  $    & 3$\sigma $  &   $[-50,50] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	&  1269.383 	&  $< 26.4 $	      &  \nodata	      &  \nodata		     &  $< 13.33		  $    & 3$\sigma $  &   $[-50,50] $	& STIS  	\\
\neviii\ $\lambda$770	 	   	&  947.688  	&  $< 34.8 $	      &  \nodata	      &  \nodata		     &  $< 13.81 		  $    & 3$\sigma $  &   $[-50,50] $	& SiC\,2A		\\
\cutinhead{$z = 0.23964^{!}$}
\hi\ $\lambda$1215	       	   	&  1507.018 	&  $ 63.8 \pm13.1 $   &  $-1.7\pm 4.9$        & $28.9 \pm  5.3$	             &  $13.16 \pm 0.08$       	       & AOD	     &   $[-50,50] $	& STIS     \\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm 4.7 $      &  $28.8 \pm 8.8$ 	     &  $13.13 \pm 0.08$	       & FIT	     &  \nodata 	& STIS     \\
\ciii\ $\lambda$977		   	&  1211.173 	&  $< 47.7 $	      &  \nodata	      &  \nodata		     &  $< 12.87		  $    & 3$\sigma $  &   $[-50,50] $	& STIS       \\
\ovi\ $\lambda$1031	 	   	&  1279.237 	&  $< 27.4 $	      &  \nodata	      &  \nodata		     &  $< 13.34		  $    & 3$\sigma $  &   $[-50,50] $	& STIS  	\\
\neviii\ $\lambda$770	 	   	&  955.0452 	&  $< 27.4 $	      &  \nodata	      &  \nodata		     &  $< 13.70 		  $    & 3$\sigma $  &   $[-50,50] $	& SiC\,2A		\\
\cutinhead{$z = 0.24514^a$}
\hi\ $\lambda$1215	       	   	&  1513.704 	&  $ 346.4\pm20.1 $     &  $-0.1 \pm 7.3$     &  $35.3 \pm 7.1 $	     &  \nodata		     	       & AOD	     &   $[-80,60] $	& STIS       \\
\hi\ $\lambda$1025	       	   	&  1277.188 	&  $ 112.8\pm11.2 $     &  $-5.2\pm 3.5$      & $41.5 \pm  3.4$	             &  $14.27 \pm 0.04$	       & AOD	     &   $[-80,60] $	& STIS       \\
\hi\ $\lambda$$\lambda$1215,1025,972	& \nodata	&  \nodata	      &  $+0.0 \pm 1.3 $      &  $34.5 \pm 1.6$ 	     &  $14.20 \pm 0.03$	       & FIT	     &  \nodata		& STIS       \\
\oiv\ $\lambda$787		   	&  980.826  	&  $< 33.9 $	      &  \nodata	      &  \nodata		     &  $< 13.75		  $    & 3$\sigma $  &   $[-50,50] $	&SiC\,2A	    \\
\ovi\ $\lambda$1031	 	   	&  1284.913 	&  $< 30.6 $	      &  \nodata	      &  \nodata		     &  $< 13.39		  $    & 3$\sigma $  &   $[-50,50] $	& STIS 	    \\
\neviii\ $\lambda$770	 	   	&  959.283  	&  $< 27.8 $	      &  \nodata	      &  \nodata		     &  $< 13.71		  $    & 3$\sigma $  &   $[-50,50] $	& SiC\,2A	     \\
\cutinhead{$z =      0.25099^a$}
\hi\ $\lambda$1215	       	   	&  1520.791 	&  $ 60.7 \pm11.1 $   &  $-1.5\pm 4.0$        & $24.7 \pm 3.8 $	             &  $13.12 \pm 0.08$       	       & AOD	     &   $[-40,40] $	& STIS     \\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm 6.2 $      &  $37.9 \pm11.5$ 	     &  $13.17 \pm 0.08$	       & FIT	     &  \nodata 	& STIS     \\
\ciii\ $\lambda$977		   	&  1222.242 	&  $< 32.1 $	      &  \nodata	      &  \nodata		     &  $< 12.70		  $    & 3$\sigma $  &   $[-40,40]$	& STIS  	    \\
\oiii\ $\lambda$832		   	&  1041.986 	&  $< 24.1 $	      &  \nodata	      &  \nodata		     &  $< 13.57		  $    & 3$\sigma $  &   $[-40,40]$	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  985.419  	&  $< 31.8 $	      &  \nodata	      &  \nodata		     &  $< 13.72		  $    & 3$\sigma $  &   $[-40,40]$	&LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	&  1290.929 	&  $< 20.8 $	      &  \nodata	      &  \nodata		     &  $< 13.22		  $    & 3$\sigma $  &   $[-40,40]$	& STIS  	      \\
\neviii\ $\lambda$780	 	   	&  976.178  	&  $< 29.4 $	      &  \nodata	      &  \nodata		     &  $< 13.73		  $    & 3$\sigma $  &   $[-40,40]$	& LiF\,1A	      \\
\cutinhead{$z \simeq 0.27155^a$}
\hi\ $\lambda$1215	       	   	&  1545.664	&  \nodata	      &  $-25.3\pm 3.6$       & $25.7 \pm  4.2$	 	     &  $13.85 \pm 0.07$	       & FIT	     &  \nodata		& STIS	\\
\hi\ $\lambda$1215	       	   	&  1545.893	&  \nodata	      &  $+26.3\pm 9.8 $      & $26.2 :		$ 	     &  $13.33 \pm 0.28$ 	       & FIT	     &  \nodata		& STIS    \\
\hi\ $\lambda$1215	       	   	&  1546.070	&  \nodata	      &  $+60.1\pm 4.9$       & $11.2 :		$ 	     &  $12.88 \pm 0.38$ 	       & FIT	     &  \nodata		& STIS    \\
\ciii\ $\lambda$977		   	&  1242.330	&  $< 22.7 $	      &  \nodata	      &  \nodata		     &  $< 12.52		  $    & 3$\sigma $  &   $[-30,30]$	& STIS  	    \\
\oiii\ $\lambda$832		   	&  1059.111	&  $< 16.6 $	      &  \nodata	      &  \nodata		     &  $< 13.40 		  $    & 3$\sigma $  &   $[-30,30]$	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  1001.614	&  $< 27.4 $	      &  \nodata	      &  \nodata		     &  $< 13.65		  $    & 3$\sigma $  &   $[-30,30]$	&LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	&  1312.146	&  $< 20.8 $	      &  \nodata	      &  \nodata		     &  $< 13.22		  $    & 3$\sigma $  &   $[-30,30]$	& STIS  	      \\
\neviii\ $\lambda$770	 	   	&  979.614	&  $< 29.4 $	      &  \nodata	      &  \nodata		     &  $< 13.73		  $    & 3$\sigma $  &   $[-30,30]$	& LiF\,1A	      \\
\cutinhead{$z = 0.27956$}
\hi\ $\lambda$1215	       	   	&  1555.523	&  $ 72.2\pm15.2 $    &  $-9.9\pm 4.4$        & $25.9 \pm  3.6$	     	     &  $13.23 \pm 0.11$	       & AOD	     &   $[-36,36] $	& STIS     \\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm 9.9 $      &  $36.3 \pm 24.6$ 	     &  $13.22 \pm 0.14$	       & FIT	     &  \nodata 	& STIS     \\
\ciii\ $\lambda$977		   	&  1250.156	&  $< 32.5 $	      &  \nodata	      &  \nodata		     &  $< 12.71		  $    & 3$\sigma $  &   $[-36,36] $	& STIS       \\
\oiii\ $\lambda$832		   	&  1065.758	&  $< 14.4 $	      &  \nodata	      &  \nodata		     &  $< 13.43		  $    & 3$\sigma $  &   $[-36,36] $	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  1007.900 	&  $< 24.4 $	      &  \nodata	      &  \nodata		     &  $< 13.60		  $    & 3$\sigma $  &   $[-36,36]$	&LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	&  1320.411	&  $< 21.9 $	      &  \nodata	      &  \nodata		     &  $< 13.24		  $    & 3$\sigma $  &   $[-36,36] $	& STIS  	\\
\neviii\ $\lambda$770	 	   	&  985.785	&  $< 28.9 $	      &  \nodata	      &  \nodata		     &  $< 13.73		  $    & 3$\sigma $  &   $[-36,36] $	& SiC\,2A		\\
\\
\\
\cutinhead{$z = 0.28041^a$}
\hi\ $\lambda$1215	       	   	&  1556.556	&  $ 48.2\pm14.1 $    &  $+0.8\pm 4.5$        & $16.8 \pm  6.2$	     	     &  $13.07 \pm 0.12$	       & AOD	     &   $[-35,35] $	& STIS     \\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm 3.1 $      &  $13.9 \pm 6.7 $ 	     &  $13.03 \pm 0.11$	       & FIT	     &  \nodata 	& STIS     \\
\ciii\ $\lambda$977		   	&  1250.986	&  $< 21.6 $	      &  \nodata	      &  \nodata		     &  $< 12.53		  $    & 3$\sigma $  &   $[-35,35] $	& STIS       \\
\oiii\ $\lambda$832		   	&  1066.491 	&  $< 18.5 $	      &  \nodata	      &  \nodata		     &  $< 13.49		  $    & 3$\sigma $  &   $[-35,35] $	&LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	&  1321.289	&  $< 20.3 $	      &  \nodata	      &  \nodata		     &  $< 13.21		  $    & 3$\sigma $  &   $[-35,35] $	& STIS  	\\
\neviii\ $\lambda$770	 	   	&  986.440 	&  $< 33.4 $	      &  \nodata	      &  \nodata		     &  $< 13.79		  $    & 3$\sigma $  &   $[-35,35] $	& SiC\,2A		\\
\cutinhead{$z = 0.29134^a $}
\hi\ $\lambda$1215	       	   	&  1569.843	&  $121.6 \pm 19.1$   &  $+1.9 \pm 3.9$        &  $23.5 \pm  3.6$	     &  $13.54 \pm 0.09$	       & AOD	     &   $[-40,40] $	& STIS     \\
\hi\ $\lambda$1215,972            	& \nodata	&  \nodata	      &  $+0.0  \pm 3.6$       &  $27.0 \pm 6.2 $	     &  $13.53 \pm 0.07$	       & FIT	     &  \nodata 	& STIS      \\
\ciii\ $\lambda$977		   	&  1261.665	&  $< 31.4 $	      &  \nodata	      &  \nodata		     &  $< 12.69		  $    & 3$\sigma $  &   $[-40,40] $	& STIS       \\
\oiii\ $\lambda$832		   	&  1075.595	&  $< 25.4 $	      &  \nodata	      &  \nodata		     &  $< 13.59		  $    & 3$\sigma $  &   $[-40,40] $	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  1017.203 	&  $< 15.0 $	      &  \nodata	      &  \nodata		     &  $< 13.39		  $    & 3$\sigma $  &   $[-40,40]$	&LiF\,1A	    \\
\ovi\ $\lambda$1031 	 	   	&  1332.567	&  $<22.8	 $    &  \nodata	      &  \nodata		     &  $< 13.26	       $       & 3$\sigma $  &   $[-40,40] $    & STIS	       \\
\neviii\ $\lambda$770	 	   	&  994.860	&  $< 39.8$	      &  \nodata	      &  \nodata		     &  $< 13.87	  	  $    & 3$\sigma $  &   $[-40,40] $ 	& SiC\,2A  	     \\
\cutinhead{$z = 0.29213$}
\hi\ $\lambda$1215	       	   	&  1570.804	&  $ 75.8\pm23.1 $     &  $+4.2\pm 9.7$        & $43.8 \pm  9.9$	     &  $13.30 \pm 0.12$	       & AOD	     &   $[-66,66] $	& STIS       \\
\hi\ $\lambda$$\lambda$1215,1025	& \nodata	&  \nodata	      &  $+0.0 \pm 9.0 $      &  $33.4 \pm 17.8$ 	     &  $13.19 \pm 0.12$	       & FIT	     &  \nodata 	& STIS       \\
\ciii\ $\lambda$977		   	& 1262.437	&  $< 30.6 $	      &  \nodata	      &  \nodata		     &  $< 12.68		  $    & 3$\sigma $  &   $[-50,50] $	& STIS         \\
\oiii\ $\lambda$832		   	&  1076.253	&  $< 30.7 $	      &  \nodata	      &  \nodata		     &  $< 13.67		  $    & 3$\sigma $  &   $[-50,50] $	&LiF\,1A	    \\
\oiv\ $\lambda$787		   	&  1017.825 	&  $< 16.0 $	      &  \nodata	      &  \nodata		     &  $< 13.42		  $    & 3$\sigma $  &   $[-50,50]$	&LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	&  1333.383	&  $< 29.0 $	      &  \nodata	      &  \nodata		     &  $< 13.37		  $    & 3$\sigma $  &   $[-50,50] $	& STIS  	  \\
\neviii\ $\lambda$770	 	   	& 995.4686	&  $< 42.8 $	      &  \nodata	      &  \nodata		     &  $< 13.90		  $    & 3$\sigma $  &   $[-50,50]$	& SiC\,2A		\\
\cutinhead{$z = 0.30930$}
\hi\ $\lambda$1215	       	   	&  1591.677	&  $ 383.4\pm28.1 $     & $-2.0 \pm 8.2$      &  $49.1 \pm 4.8$ 	     &  \nodata		     	       & AOD	     &   $[-90,90] $	& STIS         \\
\hi\ $\lambda$1025	       	   	&  1342.978	&  $ 124.8\pm12.3 $     &  $-3.2 \pm 3.4$     &  $43.6 \pm  3.1$	     &  $14.32 \pm 0.04$	       & AOD	     &   $[-70,70] $ 	& STIS	    \\
\hi\ $\lambda$972	       	   	&  1273.343	&  $ 34.2 \pm11.2 $     &  $-0.8 \pm11.1$     &  $33.7 \pm 15.6$	     &  $14.23 \pm 0.10$	       & AOD	     &   $[-70,70] $	& LiF\,2A     \\
\hi\ $\lambda$$\lambda$1215,1025,972,949&  \nodata	&  \nodata	      &  $+0.0 \pm 1.9 $      &  $43.8 \pm 2.3$ 	     &  $14.26 \pm 0.03$	       & FIT	     &  \nodata	   	& STIS,LiF\,2A    \\
\ciii\ $\lambda$977		   	&  1279.212	&  $< 23.9 $	      &  \nodata	      &  \nodata		     &  $< 12.57		  $    & 3$\sigma $  &   $[-50,50]$	& STIS  	    \\
\oiii\ $\lambda$832		   	&  1090.554	&  $< 24.0 $	      &  \nodata	      &  \nodata		     &  $< 13.56		  $    & 3$\sigma $  &   $[-50,50] $	&LiF\,2A	    \\
\oiv\ $\lambda$787		   	&  1031.350 	&  $< 24.0 $	      &  \nodata	      &  \nodata		     &  $< 13.60		  $    & 3$\sigma $  &   $[-50,50]$	&LiF\,1A	    \\
\ovi\ $\lambda$1031	 	   	&  1351.101	&  $< 24.8 $	      &  \nodata	      &  \nodata		     &  $< 13.30		  $    & 3$\sigma $  &   $[-50,50] $	& STIS  	      \\
\neviii\ $\lambda$770	 	   	&  1008.697	&  $< 25.6 $	      &  \nodata	      &  \nodata		     &  $< 13.68		  $    & 3$\sigma $  &   $[-50,50]$	& LiF\,1A	      \\
\cutinhead{$z = 0.34034^a $}
\hi\ $\lambda$1215	       		&  1629.411 	&  $135.0 \pm 21.7$   &  $+0.3 \pm 3.3$       &  $25.9 \pm  3.3$  	     &  $13.57 \pm 0.10$ 	       & AOD	     &	$[-35,30] $    & STIS	     \\
\hi\ $\lambda$1025           	 	&  1374.816 	&  $33.7 \pm 8.2  $   &  $-2.2 \pm 4.7$       &  $21.5 \pm  5.6$ 	     &  $13.72 \pm 0.10$ 	       & AOD	     &	$[-35,30] $    & STIS	    \\
\hi\ $\lambda$$\lambda$1215,1025,972   	&  \nodata	&  \nodata	      &  $+0.0 \pm 3.0$       &  $33.4 \pm 4.9 $	     &  $13.68 \pm 0.06$	       & FIT	     &  \nodata        &  STIS         \\
\cii\ $\lambda$903		   	&  1211.617 	&  $<36.7 $	      &  \nodata	      &  \nodata		     &  $< 13.19		  $    & 3$\sigma$   &	$[-30,30]$     & LiF\,2A		  \\
\ciii\ $\lambda$977		   	&  1309.539 	&  $25.9 \pm 6.5   $  &  $-1.5 \pm 3.6 $      & $17.8 \pm 4.1 $ 	     &  $12.66 \pm\,^{0.16}_{0.13}$    & AOD	     &	$[-30,30]$     & STIS		     \\
\nii\ $\lambda$1083		   	&  1452.921 	&  $< 24.6 $	      &  \nodata	      &  \nodata		     &  $< 13.31		  $    & 3$\sigma $  &	$[-30,30] $    & STIS		     \\
\niii\ $\lambda$989		   	&  1326.687	&  $< 15.8 $	      &  \nodata	      &  \nodata		     &  $< 13.17		  $    & 3$\sigma $  &	$[-30,30]$     & STIS		     \\
\nv\ $\lambda$1238		   	&  1660.441 	&  $< 53.5 $	      &  \nodata	      &  \nodata		     &  $< 13.40		  $    & 3$\sigma $  &	$[-30,30] $    & STIS		     \\
\oiii\ $\lambda$832	 	   	&  1116.408 	&  $<17.2$	      &  \nodata	      &  \nodata		     &  $< 13.42		  $    & 3$\sigma $  &	$[-30,30]$     & LiF\,2A		  \\
\oiv\ $\lambda$787 	 	   	&  1055.801 	&  $36.8 \pm 7.2   $  &  $-8.0 \pm 4.2   $    & $17.8 \pm 4.4$  	     &  $13.86 \pm 0.12 	  $    & AOD	     &	$[-30,30]$     & LiF\,1A	     \\
\ovi\ $\lambda$1031	 	   	&  1383.132 	&  $63.1 \pm 6.7 $    &  $+2.1 \pm  1.7 $     & $20.0 \pm 1.9 $ 	     &  $13.88 \pm 0.05 	  $    & AOD	     &	$[-30,30]$     & STIS		   \\
\ovi\ $\lambda$1037	 	   	&  1390.760 	&  $36.6 \pm 8.5   $  &  $-2.2 \pm 2.9 $      & $14.8 \pm 3.9 $ 	     &  $13.95 \pm 0.10 	  $    & AOD	     &	$[-30,30]$     & STIS  	    \\
\ovi\ $\lambda$$\lambda$1031,1037  	&  \nodata	&  \nodata	      &  $+2.3 \pm  1.2 $     & $14.8 \pm 1.9 $ 	     &  $13.89 \pm 0.04 	  $    & FIT	     &  \nodata        & STIS              \\
\neviii\ $\lambda$770          	   	&  1032.610 	&  $< 11.8 $	      &  \nodata	      &  \nodata		     &  $< 13.34		  $    & 3$\sigma $  &	$[+0 ,60]$     &LiF\,1A 	   \\
\neviii\ $\lambda$780		   	&  1045.899 	&  $< 15.1 $	      &  \nodata	      &  \nodata		     &  $< 13.74		  $    & 3$\sigma $  &	$[-30,30]$     &LiF\,1A 	   \\
\siv\ $\lambda$1062	 	   	&  1424.373  	&  $<20.9 $	      &  \nodata	      &  \nodata		     &  $< 13.63		  $    & 3$\sigma$   &	$[-30,30]$     & STIS	    \\
\svi\ $\lambda$933	 	   	&   1251.044    &  $< 20.6 $	      &  \nodata	      &  \nodata		     &  $< 12.78		  $    & 3$\sigma$   &  $[-33,33] $    & STIS	    \\
\cutinhead{$z = 0.35523^a$}
\hi\ $\lambda$1215	       		&  1647.513	&  $138.4 \pm 15.7$   &  $+1.8 \pm 2.8$       &  $21.0 \pm  2.2$ 	     &  $13.61 \pm 0.08$ 	       & AOD	     &  $[-33,33] $    & STIS	      \\
\hi\ $\lambda$1025	       		&  1390.089	&  $30.3 \pm 7.3  $   &  $+0.1 \pm 4.7$       &  $26.1 \pm  4.0$ 	     &  $13.69 \pm 0.09$ 	       & AOD	     &  $[-33,33] $    & STIS	     \\
\hi\ $\lambda$$\lambda$1215,1025   	&  \nodata	&  \nodata	      &  $+0.0 \pm 3.5$       &  $27.1 \pm 6.8 $	     &  $13.60 \pm 0.07$	       & FIT	     &  \nodata        & STIS	     \\
\cii\ $\lambda$903		   	&  1225.076	&  $<26.2 $	      &  \nodata	      &  \nodata		     &  $< 13.03		  $    & 3$\sigma$   &  $[-33,33]$     & LiF\,2A	     \\
\ciii\ $\lambda$977           	   	&  1324.087	&  $<21.0         $   &  \nodata	      &  \nodata		     &  $ <12.52 		  $    & 3$\sigma$   &  $[-20,46]$     & STIS		     \\
\nii\ $\lambda$1083		   	&  1469.061	&  $< 21.5 $	      &  \nodata	      &  \nodata		     &  $< 13.25		  $    & 3$\sigma $  &  $[-33,33] $    & STIS		     \\
\niii\ $\lambda$989		   	&  1341.405	&  $< 22.2 $	      &  \nodata	      &  \nodata		     &  $< 13.32		  $    & 3$\sigma $  &  $[-33,33]$     & STIS		     \\
\nv\ $\lambda$1238		   	&  1678.888	&  $< 52.5 $	      &  \nodata	      &  \nodata		     &  $< 13.39		  $    & 3$\sigma $  &  $[-33,33] $    & STIS		     \\
\oi\ $\lambda$1039	 	   	&  1408.396	&  $<18.4$	      &  \nodata	      &  \nodata		     &  $< 14.32		  $    & 3$\sigma$   &  $[-33,33]$     & STIS		    \\
\oii\ $\lambda$834	 	   	&  1130.893	&  $<18.4 $	      &  \nodata	      &  \nodata		     &  $< 13.35		  $    & 3$\sigma$   &  $[-33,33]$     & LiF\,2A	    \\
\oiii\ $\lambda$832	 	   	&  1128.810	&  $<16.0 	 $    &  \nodata	      &  \nodata		     &  $< 13.43		  $    & 3$\sigma$   &  $[-33,33]$     & LiF\,1A		\\
\oiv\ $\lambda$787	 	   	&  1067.530	&  $26.1 \pm 5.1   $  &  $-0.6 \pm 4.2   $    & $22.8 \pm 5.2$  	     &  $13.64 \pm 0.07 	  $    & AOD	     &  $[-33,33]$     & LiF\,1A	 \\
\ovi\ $\lambda$1031	 	   	&  1398.497	&  $48.2 \pm 7.2 $    &  $+6.2 \pm  2.8 $     & $23.0 \pm 2.3 $ 	     &  $13.66 \pm 0.06 	  $    & AOD	     &  $[-33,33]$     & STIS		  \\
\ovi\ $\lambda$1037	 	   	&  1406.210	&  $18.1 \pm 6.0   $  &  $+11.9 \pm 4.5 $     & $18.2 \pm 5.0 $ 	     &  $13.53 \pm\,^{0.12}_{0.17}$    & AOD	     &  $[-33,33]$     & STIS		 \\
\ovi\ $\lambda$$\lambda$1031,1037  	&  \nodata	&  \nodata	      &  $+9.2 \pm  2.5 $     & $25.9 \pm 5.0  $	     &  $13.68 \pm 0.05 	  $    & FIT	     &  \nodata        & STIS		  \\
\neviii\ $\lambda$770		   	& 1044.081	&  $< 19.2 $	      &  \nodata	      &  \nodata		     &  $< 13.55		  $    & 3$\sigma $  &  $[-33,33]$     & LiF\,1A	   \\
\siii\ $\lambda$1190	 	   	& 1613.288	&  $< 41.9 $	      &  \nodata	      &  \nodata		     &  $< 13.06		  $    & 3$\sigma$   &  $[-33,33]$     & STIS	      \\
\siiii\ $\lambda$1206	 	   	&  1635.085	&  $< 94.6 $	      &  \nodata	      &  \nodata		     &  $< 12.65		  $    & 3$\sigma$   &  $[-33,33] $    & STIS	      \\
\siv\ $\lambda$748 	 	   	&  1014.254	&  $< 16.8 $	      &  \nodata	      &  \nodata		     &  $< 12.83		  $    & 3$\sigma$   &  $[-33,33]$     & STIS	      \\
%\siv\ $\lambda$1062	 	   	&  1440.154	&  $< 25.1 $	      &  \nodata	      &  \nodata		     &  $< 13.71		  $    & 3$\sigma$   &  $[-33,33]$     & STIS	      \\
\svi\ $\lambda$933	 	   	&  1264.942     &  $< 21.2 $	      &  \nodata	      &  \nodata		     &  $< 12.80		  $    & 3$\sigma$   &  $[-33,33] $    & STIS	    \\
\cutinhead{$z = 0.37281$}
\hi\ $\lambda$1215	       	   	& 1668.908 	&  $ 73.0 \pm18.7 $   &  $-1.0 \pm 5.5$       &  $23.0 \pm  5.7$	     &  $13.27 \pm 0.13$	       & AOD	     &  $[-41,41]$     & STIS	   \\
\hi\ $\lambda$$\lambda$1215,1025	& \nodata	&  \nodata	      &  $+0.0 \pm 6.0 $      &  $25.9 \pm13.3$ 	     &  $13.16 \pm 0.12$	       & FIT	     &  \nodata        & STIS	  \\
\ciii\ $\lambda$977		   	& 1341.283 	&  $< 24.6 $	      &  \nodata	      &  \nodata		     &  $< 12.59		  $    & 3$\sigma $  &  $[-41,41]$     & STIS	      \\
\oiii\ $\lambda$832	 	   	&  1143.470 	&  $< 16.5 $	      &  \nodata	      &  \nodata		     &  $< 13.40		  $    & 3$\sigma $  &  $[-41,41]$     & LiF\,2A		\\
\oiv\ $\lambda$787	 	   	&  1081.393 	&  $< 19.4 $	      &  \nodata	      &  \nodata		     &  $< 13.50		  $    & 3$\sigma $  &  $[-41,41]$     & LiF\,1A	 \\
\ovi\ $\lambda$1031	 	   	& 1416.659 	&  $< 27.8 $	      &  \nodata	      &  \nodata		     &  $< 13.35		  $    & 3$\sigma $  &  $[-41,41]$     & STIS		\\
\neviii\ $\lambda$770	 	   	& 1057.641 	&  $< 18.6 $	      &  \nodata	      &  \nodata		     &  $< 13.54		  $    & 3$\sigma $  &  $[-41,41] $    & LiF\,1A	    \\
\cutinhead{$z = 0.38420^a$}
\hi\ $\lambda$1215	       	   	&  1682.779 	&  $ 342.3\pm33.7 $     &  $+2.2 \pm 5.8$       &  $40.5 \pm  6.3$	     &  $13.95 \pm 0.10$	       & AOD	     &  $[-60,60]$   & STIS     \\
\hi\ $\lambda$1025	       	   	&  1419.846 	&  $ 33.6 \pm10.1 $     &  $+10.0\pm 6.9$       &  $28.3 \pm  6.7$	     &  $13.71 \pm 0.13$	       & AOD	     &  $[-45,45]$     & STIS	  \\
\hi\ $\lambda$$\lambda$1215,1025,972,949& \nodata	&  \nodata	      &  $+0.0 \pm 4.7 $      &  $62.0 \pm 7.1$ 	     &  $13.91 \pm 0.04$	       & FIT	     &  \nodata        & STIS	 \\
\ciii\ $\lambda$977		   	& 1352.430  	&  $< 24.2 $	      &  \nodata	      &  \nodata		     &  $< 12.58 		  $    & 3$\sigma $  &  $[-45,45]$     & STIS	     \\
\oiii\ $\lambda$832	 	   	&  1152.974 	&  $< 22.0 $	      &  \nodata	      &  \nodata		     &  $< 13.52		  $    & 3$\sigma $  &  $[-10,85]$     & LiF\,2A		\\
\oiv\ $\lambda$787	 	   	&  1090.381 	&  $< 21.4 $	      &  \nodata	      &  \nodata		     &  $< 13.55		  $    & 3$\sigma $  &  $[-45,45]$     & LiF\,2A	 \\
\ovi\ $\lambda$1031	 	   	& 1428.433 	&  $< 27.0 $	      &  \nodata	      &  \nodata		     &  $< 13.34		  $    & 3$\sigma $  &  $[-45,45]$     & STIS	       \\
\neviii\ $\lambda$770	 	   	& 1066.431 	&  $< 21.0 $	      &  \nodata	      &  \nodata		     &  $< 13.59		  $    & 3$\sigma $  &  $[-45,45]$     & LiF\,1A	    \\
\cutinhead{$z = 0.38636^a$}
\hi\ $\lambda$1215	       	   	&  1685.356	&  $87.2  \pm17.1 $   &  $-3.6 \pm 4.6$       &  $26.5 \pm  4.2$	     &  $13.34 \pm 0.10$	       & AOD	     &  $[-41,41]$     & STIS	 \\
\hi\ $\lambda$$\lambda$1215,972		& \nodata	&  \nodata	      &  $+0.0 \pm 6.7 $      &  $38.1 \pm 12.7$	     &  $13.36 \pm 0.09$	       & FIT	     &  \nodata        & STIS	 \\
\ciii\ $\lambda$977		   	& 1354.502	&  $< 23.8 $	      &  \nodata	      &  \nodata		     &  $< 12.57		  $    & 3$\sigma $  &  $[-41,41]$     & STIS	       \\
\oiii\ $\lambda$832	 	   	&  1154.740	&  $< 21.6 $	      &  \nodata	      &  \nodata		     &  $< 13.52		  $    & 3$\sigma $  &  $[-41,41]$     & LiF\,2A		\\
\oiv\ $\lambda$787	 	   	&  1092.051	&  $< 18.9 $	      &  \nodata	      &  \nodata		     &  $< 13.49		  $    & 3$\sigma $  &  $[-41,41]$     & LiF\,2A	 \\
\ovi\ $\lambda$1031	 	   	&  1430.621	&  $< 29.3 $	      &  \nodata	      &  \nodata		     &  $< 13.37		  $    & 3$\sigma $  &  $[-41,41]$     & STIS		 \\
\neviii\ $\lambda$770	 	   	& 1068.064	&  $< 17.5 $	      &  \nodata	      &  \nodata		     &  $< 13.51		  $    & 3$\sigma $  &  $[-41,41]$     & LiF\,1A	       \\
\cutinhead{$z = 0.39641$}
\hi\ $\lambda$1215	       	   	&  1697.574	&  $179.1 \pm40.1 $   &  $+0.2 \pm10.3$       &  $57.2 \pm  9.3$	     &  $13.69 \pm 0.10$	       & AOD	     &  $[-90,90]$     & STIS	   \\
\hi\ $\lambda$$\lambda$1215,1025	&  \nodata	&  \nodata	      &  $+0.0 \pm11.8 $      &  $62.8 \pm 22.7$	     &  $13.59 \pm 0.10$	       & FIT	     &  \nodata        & STIS	 \\
\ciii\ $\lambda$977		   	&  1364.321	&  $< 36.3 $	      &  \nodata	      &  \nodata		     &  $< 12.75		  $    & 3$\sigma $  &  $[-50,50]$     & STIS		 \\
\oiii\ $\lambda$832	 	   	&  1163.110	&  $< 22.0 $	      &  \nodata	      &  \nodata		     &  $< 13.53		  $    & 3$\sigma $  &  $[-50,50]$     & LiF\,2A		\\
\oiv\ $\lambda$787	 	   	&  1099.968	&  $< 25.9 $	      &  \nodata	      &  \nodata		     &  $< 13.63		  $    & 3$\sigma $  &  $[-50,50]$     & LiF\,2A	 \\
\ovi\ $\lambda$1031	 	   	&  1440.992	&  $< 33.7 $	      &  \nodata	      &  \nodata		     &  $< 13.43		  $    & 3$\sigma $  &  $[-50,50]$     & STIS		   \\
\neviii\ $\lambda$770	 	   	&  1075.807	&  $< 26.2 $	      &  \nodata	      &  \nodata		     &  $< 13.69		  $    & 3$\sigma $  &  $[-50,50]$     & LiF\,1A	       \\
\cutinhead{$z = 0.39890^a$}
\hi\ $\lambda$1215	       	   	&  1700.455 	&  $ 153.0\pm45.0 $   &$-18.3\pm 17.5$	      & $84.9 \pm 27.6 $	     &  $13.58 \pm 0.11           $    & AOD	     &  $[-125,125]$     & STIS	   \\
\hi\ $\lambda$$\lambda$1215,1025   	& \nodata	&  \nodata	      &  $+0.0 \pm46.6 $      &  $151.7:      $ 	     &  $13.50 \pm 0.16$	       & FIT	     &  \nodata          & STIS	    \\
\ciii\ $\lambda$977		   	& 1366.636 	&  $< 28.4 $	      &  \nodata	      &  \nodata		     &  $< 12.65		  $    & 3$\sigma $  &  $[-50,50]$       &STIS	\\
\oiii\ $\lambda$832	 	   	&  1165.085 	&  $< 28.0 $	      &  \nodata	      &  \nodata		     &  $< 13.63		  $    & 3$\sigma $  &  $[-50,50]$       & LiF\,2A	      \\
\oiv\ $\lambda$787	 	   	&  1101.834 	&  $< 20.3 $	      &  \nodata	      &  \nodata		     &  $< 13.52		  $    & 3$\sigma $  &  $[-50,50]$       & LiF\,2A       \\
\ovi\ $\lambda$1031	 	   	& 1443.438 	&  $< 35.9 $	      &  \nodata	      &  \nodata		     &  $< 13.46 		  $    & 3$\sigma $  &  $[-50,50]$       & STIS	  \\
\neviii\ $\lambda$770	 	   	& 1077.633 	&  $<22.3 $  	      &  \nodata  	      &  \nodata  		     &  $< 13.62  		  $    & 3$\sigma $  &  $[-50,50]$       & LiF\,2A	  \\
\cutinhead{$z = 0.40034^a$}
\hi\ $\lambda$1215	       	   	&  1702.351	&  $ 138.7\pm32.5 $   &$-1.0 \pm 10.1$	      & $59.9 \pm 8.4  $	     &  $13.53 \pm 0.11           $    & AOD	     &  $[-86,86]$       & STIS	   \\
\hi\ $\lambda$$\lambda$1215,1025   	& \nodata	&  \nodata	      &  $+0.0 \pm12.4 $      &  $60.7\pm26.1 $ 	     &  $13.39 \pm 0.11$	       & FIT	     &  \nodata          & STIS	    \\
\ciii\ $\lambda$977		   	& 1368.160	&  $< 30.1 $	      &  \nodata	      &  \nodata		     &  $< 12.67		  $    & 3$\sigma $  &  $[-50,50]$      &STIS	 \\
\oiii\ $\lambda$832	 	   	&  1166.384	&  $< 22.7 $	      &  \nodata	      &  \nodata		     &  $< 13.54		  $    & 3$\sigma $  &  $[-50,50]$       & LiF\,2A		\\
\oiv\ $\lambda$787	 	   	&  1103.063	&  $< 20.2 $	      &  \nodata	      &  \nodata		     &  $< 13.52		  $    & 3$\sigma $  &  $[-50,50]$       & LiF\,2A	 \\
\ovi\ $\lambda$1031	 	   	& 1445.047	&  $< 35.1 $	      &  \nodata	      &  \nodata		     &  $< 13.45 		  $    & 3$\sigma $  &  $[-50,50]$       & STIS	    \\
\neviii\ $\lambda$770	 	   	& 1078.835	&  $<25.8 $  	      &  \nodata  	      &  \nodata  		     &  $< 13.68  		  $    & 3$\sigma $  &  $[-50,50]$       & LiF\,2A  	    \\
\cutinhead{$z = 0.40274^a$}
\hi\ $\lambda$1215	       	   	&  1705.245 	&  $ 384.7\pm35.2 $     &  \nodata	      &  \nodata		     &  \nodata		     	       & AOD	     &  $[-82,82]$     & STIS	   \\
\hi\ $\lambda$1025	   		&  1438.801 	&  $93.1 \pm 14.6 $     &  $+2.3 \pm 5.9$       &  $44.1 \pm  6.7$	     &  $14.19 \pm 0.06$	       & AOD	     &  $[-82,82]$     & STIS	   \\
\hi\ $\lambda$$\lambda$1215,1025,972,949& \nodata	&  \nodata	      &  $+0.0 \pm 5.4 $      &  $45.7 \pm 4.2$ 	     &  $14.13 \pm 0.04$	       & FIT	     &  \nodata        & STIS	   \\
\ciii\ $\lambda$977		   	&  1370.486 	&  $< 29.3 $	      &  \nodata	      &  \nodata		     &  $< 12.66		  $    & 3$\sigma $  &  $[-50,50]$     &STIS		\\
\oiii\ $\lambda$832	 	   	&  1168.366 	&  $< 33.7 $	      &  \nodata	      &  \nodata		     &  $< 13.71		  $    & 3$\sigma $  &  $[-50,50]$     & LiF\,2A		\\
\oiv\ $\lambda$787	 	   	&  1104.938 	&  $< 22.2 $	      &  \nodata	      &  \nodata		     &  $< 13.56		  $    & 3$\sigma $  &  $[-50,50]$     & LiF\,2A	 \\
\ovi\ $\lambda$1031	 	   	&  1447.503 	&  $< 25.1 $	      &  \nodata	      &  \nodata		     &  $< 13.30		  $    & 3$\sigma $  &  $[-50,50]$     &STIS		  \\
\neviii\ $\lambda$770	 	   	& 1080.668 	&  $< 26.3 $	      &  \nodata	      &  \nodata		     &  $< 13.69		  $    & 3$\sigma $  &  $[-50,50]$     &LiF\,1A 	      \\
\cutinhead{$z = 0.42660^{a,!}$}
\hi\ $\lambda$1025	       	   	& 1463.295 	&  $< 26.0 $	      &  \nodata	      &  \nodata		     &  $< 13.55		  $    & 3$\sigma $  &  $[-50,50]$     & STIS	    \\
\oiii\ $\lambda$832	 	   	&  1188.257 	&  $< 40.2 $	      &  \nodata	      &  \nodata		     &  $< 13.79		  $    & 3$\sigma $  &  $[-50,50]$     & STIS   		\\
\oiv\ $\lambda$787	 	   	&  1123.749 	&  $< 21.1 $	      &  \nodata	      &  \nodata		     &  $< 13.54		  $    & 3$\sigma $  &  $[-50,50]$     & LiF\,2A	 \\
\ovi\ $\lambda$1031	 	   	&  1472.146 	&  $103.4\pm 11.2:$   &  $-0.6 \pm  3.3: $    & $37.0 \pm 3.3: $ 	     &  $14.01 \pm 0.05: 	  $    & AOD	     &  $[-50,50]$     & STIS		  \\
\ovi\ $\lambda$1037	 	   	&  1480.264 	&  $59.1 \pm 9.2   $  &  $-7.7  \pm 4.1 $     & $33.8 \pm 5.0 $ 	     &  $14.05 \pm 0.07           $    & AOD	     &  $[-50,50]$     & STIS		 \\
\ovi\ $\lambda$$\lambda$1031,1037  	&  \nodata	&  \nodata	      &  $+0.0 \pm  3.2: $     & $40.4 \pm 5.0:  $	     &  $14.03 \pm 0.04 :	  $    & FIT	     &  \nodata        & STIS		  \\
\neviii\ $\lambda$770	 	   	& 1099.065 	&  $<19.9 $  	      &  \nodata  	      &  \nodata  		     &  $< 13.57  		  $    & 3$\sigma $  &  $[-50,50]$     & LiF\,2A  	    \\
\enddata		
\tablecomments{``!": Possible misidentification, see \S\ref{misid} for more details.  
$^a$ Additional information on the marked systems: 
\\
$z = 0.01746$: \ovi\ $\lambda$1031 is contaminated by H$_2$ LR(1) 4-0 at 1049.960 \AA. 
The equivalent width of H$_2$ LP(3) 5--0 is estimated to be 22.4 m\AA\ using our 
H$_2$ model from observed H$_2$ absorption lines and was removed from the absorption line. 
\ovi\ $\lambda$1037  is blended with \oiv\ $\lambda$787 ($z = 0.34034)$; \ovi\ $\lambda$1037 was
not used for the profile fitting.
\\
$z = 0.02679$: \hi\ $\lambda$1025 is contaminated by H$_2$ LP(2) 4-0 at 10453.284 \AA, and was
not used for the profile fitting.  
\\
$z = 0.06083$: \hi\ $\lambda$972 is blended with ISM \ovi\ $\lambda$1031, while
\ciii\ $\lambda$977 is blended with ISM \cii\ $\lambda$1036. 
\\
$z = 0.08375$. \hi\ $\lambda$1215 is partially blended with ISM Ni\,{\sc ii} $\lambda$1317,
producing uncertain measurements. \hi\ $\lambda$1025 is blended with IGM \hi\ $\lambda$920
($z=0.20701$) on the blue-side and with \siv\ $\lambda$744 from the associated system  at 
$z=0.49253$.  The red side of \hi\ $\lambda$972 is blended with H$_2$ LR(3) 4-0 $\lambda$1053.976.
\\
$z = 0.08901$: \hi\ $\lambda$1025 is blended with \siv\ $\lambda$748 \
from the associated system  at $z=0.49253$, 
while \ciii\ $\lambda$977 is blended with ISM \feii\ $\lambda$1063.
\\
$z = 0.08950$: \hi\ $\lambda$1215  is blended with IGM \hi\ $\lambda$1025 (0.29133).
We first estimated the strength of \hi\ $\lambda$1025 at $z=0.29134$ by using our fit
on \hi\ $\lambda$1215 at $z=0.29134$, and then removed \hi\ $\lambda$1025 from the 
profile. This process can introduce other errors not accounted for in our measurements, 
and that is why we add a colon to acknowledge the result is uncertain. 
\\
$z = 0.09059$: \ovi\ $\lambda$1031 is blended with ISM \feii\ $\lambda$1125 and
\ovi\ $\lambda$1037 with IGM \hi\ $\lambda$930 ($z = 0.20701$). 
\\
$z = 0.10668$: \hi\ $\lambda$1025 is contaminated by a \nni\ airglow emission line. 
\ovi\ $\lambda$1031 is blended with \niv\ $\lambda$787 from the associated system  at 
$z=0.49253$.
\\
$z = 0.11514$: \hi\ $\lambda$1215 is marginally contaminated by ISM \oi\ $\lambda$1355
(by measuring the column density and equivalent widths of other \oi\ lines, we
find that $W($\oi $\lambda$1355$) \simeq (0.05 \pm 0.02)W_{\rm tot}$).
\\
$z = 0.11733$: \hi\ $\lambda$1025 is partially blended with IGM \hi\ $\lambda$949 ($z=0.20701$).
\oiii\ $\lambda$832 is lost in ISM \oi\ $\lambda$929.
\ovi\ $\lambda$1031 is partially ($v< -15$ \km) blended with  ISM \pii\ $\lambda$1152.
\\
$z = 0.13832$: \hi\ $\lambda$1025 is detected at 1.6$\sigma$. \ciii\ $\lambda$977
is blended with ISM \feii\ $\lambda$1112. 
\\
$z = 0.15175$: \ciii\ $\lambda$977 is partially ($v> +20$ \km) blended with  ISM \feii\ $\lambda$1125.
\\
$z = 0.16237$: \ovi\ $\lambda$1031 is blended with ISM \nni\ $\lambda$1199.
\\
$z = 0.16339$: \hi\ $\lambda$1025 is blended with ISM \siii\  $\lambda$1193.
\oiii\  $\lambda$832 is blended with H$_2$ WQ(3) 2-0 $\lambda$969.047. 
\\
$z = 0.16971$: \hi\ $\lambda$1025 is not detected but lies between ISM 
\nni\ $\lambda$1199 and \nni\ $\lambda$1200. \oiv\ $\lambda$787 is blended with 
ISM \hi\ $\lambda$921 and \ovi\ $\lambda$1031 is blended with ISM \siiii\ $\lambda$1206.
\\
$z = 0.18619$: \hi\ $\lambda$ is blended with ISM \hi\ $\lambda$1215. \neviii\ $\lambda$780
is partially blended with \oi\ $\lambda$925.
\\
$z = 0.18811$: We use the night only data to remove the airglow contamination to be able to estimate 
the limit on \oiii\ $\lambda$832 and \oiv\ $\lambda$787.
\\
$z = 0.18891$: We use the night only data to remove the airglow contamination to be able to estimate 
the limit on \oiii\ $\lambda$832 and \oiv\ $\lambda$787 (on the red side of \oiv\ $\lambda$787, there is
\oi\ $\lambda$936.6).
\\
$z = 0.19374$: \hi\ $\lambda$1215 is blended with associated \hi\ $\lambda$972 ($z=0.49253$). 
We first modeled \hi\ $\lambda$972 using \hi\ $\lambda$$\lambda$1025,949 at $z=0.49253$, and used this 
model to constrain the fit. The ``:" in this case indicates that the errors may be larger
because of unaccounted errors from the removal of \hi\ $\lambda$972. 
\\
$z = 0.19860$: \ovi\ $\lambda$1031 is blended with IGM  \hi\ $\lambda$1215($z=0.01746$). 
\\
$z = 0.20055$:  \neviii\ $\lambda$770 is blended with ISM  \oi\ $\lambda$924; while
\neviii\ $\lambda$780 is partially blended with ISM  \oi\ $\lambda$936 (night data
only were used because of the airglow contamination in day data). 
\\
$z = 0.20701$: \citet{savage05} present a complete analysis of this multiphase system
containing \hi, \ciii, \oiii, \oiv, \ovi, \niii, \neviii, \siiii, \sv,  and \svi.
\\
$z = 0.22005$: \neviii\ $\lambda$770 is blended with IGM \ovi\ $\lambda$1037 ($z=0.20701$).
\\
$z = 0.22099$: \hi\ $\lambda$1025 is lost in IGM \ovi\ $\lambda$1037 ($z = 0.20701$).
\\
$z = 0.23964$: \hi\ $\lambda$1025 is lost in IGM \hi\ $\lambda$1215 ($z = 0.04609$).
\oiii\ $\lambda$832 is confused with the high-velocity component of ISM  \ovi\ $\lambda$1031.
\oiv\ $\lambda$787 is lost in  ISM  \oi\ $\lambda$976.
\\
$z = 0.24514$:  \ciii\ $\lambda$977 is lost in the ISM \hi\ $\lambda$1215. \oiii\ $\lambda832$
is lost in ISM \ion{C}{2*}    $\lambda$1037 and HVC \cii\  $\lambda$1036. 
\oiv\ $\lambda$787 is affected by fixed-pattern noise at $v> +30$ \km. 
\\
$z =0.25099$: Night data were used to estimate \oiii\ $\lambda$832 because of airglow emission
line. \neviii\ $\lambda$770 is blended with  ISM \nni\ $\lambda$963.99.
\\
$z =0.27155$: The \hi\ $\lambda$1215 consists of 3 absorption that can only be modeled by 
profile fitting.  This system is represent in Table~\ref{t3} by 3 \hi\ systems at $z=0.27147,
0.27164, 0.27175$. 
\\
$z = 0.28041$: \oiv\ $\lambda$787 is blended with H$_2$ absorptions at 1008.498 and
1008.552 \AA. 
\\
$z = 0.29134$: \hi\ $\lambda$1025 is blended with IGM \hi\ $\lambda$1215 ($z=0.08950$).
\\
$z = 0.34034$: \oiv\ $\lambda$787 is blended with \ovi\ $\lambda$1037 at $z=0.01746$. 
We modeled \ovi\ $\lambda$1037 at $z=0.01750$ using  \ovi\ $\lambda$1031, and removed
this line. 
\neviii\ $\lambda$770 is blended at $v <0$ \km\ with HVC  \ovi\ $\lambda$1031: 
we therefore integrate the profile from [0,60] \km\ to estimate a limit.  
\\
$z = 0.35523$: \ciii\ $\lambda$977 is partially blended with  IGM \hi\ $\lambda$1215 ($z = 0.08901$), 
so we integrate the line between $[-20,46]$ \km\ instead of  $[-33,33]$ \km. \oiv\ $\lambda$787 is
blended with weak H$_2$ LR(3) 3-0 at 1067.479 \AA. Using our H$_2$ model, we estimated the equivalent
width of this H$_2$ feature to be 5.7 m\AA, which was removed from the absorption feature to measure
\oiv\ $\lambda$787.
\\
$z = 0.38420$: The \hi\ profiles appear asymmetric and may have two components.
The reduced-$\chi^2$ does not improve significantly between a 1 component fit (reduced-$\chi^2 = 0.89$)
and a 2 component fit (reduced-$\chi^2 = 0.87$). The results for the 2 component fit are: 
$v_1= -17.8 \pm    15.9 $ \km, $b_1 = 75.2 \pm 18.5  $ \km, $\log N_1 = 13.74   \pm  0.13$;
$v_2= +18.0 \pm    6.0 $ \km, $b_2 = 25.7 \pm 19.3  $ \km, $\log N_2 = 13.48   \pm  0.22$. The fit 
is shown in Fig.~\ref{hilyab}. 
\hi\ $\lambda$1025 is affected by an emission peak for $v>+50$ \km.
\oiii\ $\lambda$832 is not detected and the 3$\sigma$ limit can be determined in the 
range $[-10,85]$ \km\ because ISM \pii\ $\lambda$1152 lies next to it. 
\\
$z = 0.38636$: \hi\ $\lambda$1025 is lost in  IGM \hi\ $\lambda$1215 ($z = 0.16971$) (see text for more details).
\\
$z = 0.39890$: An emission feature is present near \ciii\ $\lambda$977 at $-46$ \km.
\\
$z = 0.40034$: At $-55$ \km\ from \oiii\ $\lambda$832, there is  \hi\ $\lambda$972 ($z=0.19860$). 
At $-23$ \km\ from \ovi\ $\lambda$1031, there is  \hi\ $\lambda$1215 ($z=0.18811$). 
\\
$z = 0.40274$: We use the night only data to remove the airglow contamination to be able to estimate 
the limit on \oiii\ $\lambda$832. 
\\
$z = 0.42660$: \ciii\ $\lambda$977 is lost in Galactic \siiv\  $\lambda$1393. Because the \ovi\ $\lambda$1031
absorption line is blended with an emission feature, the error estimates are uncertain. 
}
\end{deluxetable}
 
\begin{deluxetable}{lccccccc}
\tabcolsep=3pt
%\rotate
\tablecolumns{8}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{IGM Absorbers toward HE\,0226--4110 \label{t3}} 
\tablehead{\colhead{$z$}    &  \colhead{$\log N($\hi)}  &  \colhead{$b($\hi)} &\colhead{$\log N($\ciii)}   & \colhead{$\log N($\oiii)}   &  \colhead{$\log N($\oiv)} & \colhead{$\log N($\ovi)}& \colhead{$\log N($\neviii)}}
\startdata
0.01746 	& $13.22 \pm 0.06$   & $17.9 \pm 4.3$  &  $< 13.01		    $  &     n.a.		&	n.a.	& $13.60 \pm 0.10 	$ & n.a. \\
0.02679 	& $13.22 \pm 0.08$   & $41.6 \pm11.0$  &  $< 12.78		    $  &     n.a.		&	n.a.	& $< 13.34		$ & n.a. \\
0.04121 	& $12.82 \pm 0.14$   & $23.6 \pm18.6$  &  $< 12.43		    $  &    n.a.		&	n.a.	& $< 13.50		$ & n.a. \\
0.04535 	& $12.71 \pm 0.13$   & $16.2 \pm12.8$  &  $< 12.44		    $  &     n.a.		&	n.a.	& $< 13.26		$ & n.a. \\
0.04609 	& $13.66 \pm 0.03$   & $25.0 \pm 2.1$  &  $< 12.64		    $  &     n.a.		&	n.a.	& $< 13.37		$ & n.a. \\
0.06015 	& $13.19 \pm 0.06$   & $35.5 \pm 7.6$  &  $< 12.61		    $  &     n.a.		&	n.a.	& $< 13.30		$ & n.a. \\
0.06083 	& $14.65 \pm 0.02$   & $44.5 \pm 1.0$  &  \nodata		       &     n.a.		&	n.a.	& $< 13.33		$ & n.a. \\
0.07023 	& $13.81 \pm 0.11$   & $26.0 \pm12.4$  &  $< 12.41		    $  &     n.a.		&	n.a.	& $< 13.24		$ & n.a. \\
0.08375 	& $13.67\pm 0.05:$   & $29.6 \pm4.5:$  &  $< 12.50		    $  &    n.a.		&	n.a.	& $< 13.31		$ & n.a. \\
0.08901 	& $13.33 \pm 0.05$   & $23.8 \pm 3.7$  &  \nodata		       &     n.a.		&	n.a.	& $< 13.33		$ & n.a. \\
0.08938 	& $12.59 \pm 0.22$   & $8.2 :	    $  &  $< 12.30		    $  &     n.a.		&	n.a.	& $< 13.09		$ & n.a. \\
0.08950 	& $12.72 \pm0.20:$   & $22.0:	    $  &  $< 12.14		    $  &     n.a.		&	n.a.	& $< 13.22		$ & n.a. \\
0.09059 	& $13.71 \pm 0.03$   & $28.3 \pm 2.0$  &  $< 12.60		    $  &     n.a.		&	n.a.	& \nodata		  & n.a. \\
0.09220 	& $12.94 \pm 0.11$   & $40.2\pm18.0 $  &  $< 12.70		    $  &     n.a.		&	n.a.	& $< 13.29		$ & n.a. \\
0.10668 	& $13.09 \pm 0.08$   & $32.7 \pm 9.2$  &  $< 12.52		    $  & \nodata		&	n.a.	& $< 13.53		$ & n.a. \\
0.11514 	& $12.90 \pm 0.09$   & $10.4 \pm 4.1$  &  $< 12.44		    $  & \nodata		&	n.a.	& $< 13.15		$ & n.a. \\
0.11680 	& $13.27 \pm 0.05$   & $23.7 \pm 3.9$  &  $< 12.57		    $  & \nodata		&	n.a.	& $< 13.37		$ & n.a. \\
0.11733 	& $12.64 \pm 0.15$   & $15.0 :      $  &  $< 12.50		    $  & \nodata		&	n.a.	& $< 13.22		$ & n.a. \\
0.12589 	& $13.01 \pm 0.09$   & $29.2 \pm10.1$  &  $< 12.47		    $  & \nodata		&	n.a.	& $< 13.25		$ & n.a. \\
0.13832 	& $13.19 \pm 0.06$   & $25.9 \pm 5.3$  &  \nodata		       & $<13.72$		&	n.a.	& $< 13.32		$ & n.a. \\
0.15175 	& $13.42 \pm 0.05$   & $48.6 \pm 6.7$  &  $< 12.63		    $  & $<13.66$		&	n.a.	& $< 13.66		$ & n.a. \\
0.15549 	& $13.13 \pm 0.08$   & $34.7 \pm 9.8$  &  $< 12.51		    $  & $<13.68  $		&	n.a.	& $< 13.60		$ & n.a. \\
0.16237 	& $13.04 \pm 0.08$   & $29.7 \pm 8.6$  &  $< 12.55		    $  & $< 13.58	       $&	n.a.	& $< 13.67		$ & n.a. \\
0.16339 	& $14.36 \pm 0.04$   & $46.3 \pm 1.9$  &$12.51\pm\,^{0.14}_{0.20}   $  & \nodata		&	 n.a.	& $< 13.59		$ & n.a. \\
0.16971 	& $13.35 \pm 0.05$   & $25.3 \pm 3.9$  &  $< 12.52		    $  & $< 13.44	       $&	 n.a.	& $< 14.16		$ & n.a. \\
0.18619 	& $13.26 \pm 0.08$   & $53.9 \pm16.2$  &  $< 12.60		    $  & $< 13.82	       $&$    < 13.77  $& $< 13.47		$ & $< 14.08	$ \\
0.18811 	& $13.47 \pm 0.05$   & $22.4 \pm 3.3$  &  $< 12.58		    $  & $  < 13.90$		&$    < 13.80  $& $< 13.32		$ & $< 14.03	$ \\
0.18891 	& $13.34 \pm 0.07$   & $22.2 \pm 4.0$  &  $< 12.46		    $  & $ < 13.77 $		&$    < 13.64  $& $< 13.25		$ & $< 13.94	$ \\
0.19374 	& $13.20 \pm0.06:$   & $28.7 \pm6.0:$ &  $< 12.57		    $  & $< 13.67	       $&$    < 14.06  $& $< 13.40		$ & $< 14.50	$ \\
0.19453 	& $12.89 \pm 0.12$   & $26.1 \pm14.0$  &  $< 12.55		    $  & $< 13.86	       $&$    < 13.60  $& $< 13.28		$ & $< 13.84	$ \\
0.19860 	& $14.18 \pm 0.04$   & $37.0 \pm 2.0$  &  $< 12.71		    $  & $< 13.70	       $&$    < 13.75  $& $< 13.70		$ & $< 14.02	$ \\
0.20055 	& $13.38 \pm 0.05$   & $38.9 \pm 6.4$  &  $< 12.73		    $  & $< 13.77	       $&$    < 13.75  $& $< 13.38		$ & $< 14.19	$ \\
0.20701$^a$	& $15.28 \pm 0.04$   & $39.9 \pm 1.8$  &  $14.10 \pm 0.23	    $  & $ 14.33 \pm 0.06      $&$    >14.50:  $& $ 14.37 \pm 0.03	$ & $13.89\pm0.11$\\
0.22005 	& $14.40 \pm 0.04$   & $27.7 \pm 1.1$  &  $< 12.91		    $  & $< 13.43	       $&$    < 13.77  $& $< 13.26		$ & $< 14.12	$ \\
0.22099$^!$ 	& $12.99 \pm 0.12$   & $34.1 \pm18.1$  &  $< 12.76		    $  & $< 13.29	       $&$    < 13.65  $& $< 13.33		$ & $< 13.74	$ \\
0.23009$^!$ 	& $13.69 \pm 0.04$   & $67.9 \pm 7.5$  &  $< 12.84		    $  & $< 13.58 	       $&$   <  13.81  $& $< 13.33		$ & $< 13.81	 $ \\
0.23964$^!$ 	& $13.13 \pm 0.08$   & $28.8 \pm 8.8$  &  $< 12.87		    $  & \nodata		&    \nodata	& $< 13.34		$ & $< 13.70	 $ \\
0.24514 	& $14.20 \pm 0.03$   & $34.5 \pm 1.6$  &  \nodata		       & \nodata		&$   <  13.75  $& $< 13.39		$ & $< 13.71	 $ \\
0.25099 	& $13.17 \pm 0.08$   & $37.9 \pm11.5$  &  $< 12.70		    $  & $< 13.57	       $&$   <  13.72  $& $< 13.22		$ & $< 14.17	 $ \\
0.27147$^b$	& $13.85 \pm 0.07$   & $25.7 \pm 4.2$  &  $< 12.52		    $  & $< 13.40	       $&$    < 13.65  $& $< 13.22		$ & $< 13.73	 $ \\
0.27164$^b$	& $13.33 \pm 0.28$   & $26.2 :      $  &  $< 12.52		    $  & $< 13.40	       $&$    < 13.65  $& $< 13.22		$ & $< 13.73	 $ \\
0.27175$^b$	& $12.88 \pm 0.38$   & $11.2 :      $  &  $< 12.69		    $  & $< 13.53	       $&$    < 13.81  $& $< 13.32		$ & $< 13.89	 $ \\
0.27956 	& $13.22 \pm 0.14$   & $36.3 \pm24.6$  &  $< 12.71		    $  & $< 13.43	       $&$    < 13.60  $& $< 13.24		$ & $< 13.73	$ \\
0.28041 	& $13.03 \pm 0.11$   & $13.9 \pm 6.7$  &  $< 12.53		    $  & $< 13.49	       $&    \nodata	& $< 13.21		$ & $< 13.79	$ \\
0.29134    	& $13.53 \pm 0.07$   & $27.0 \pm 6.2$  &  $< 12.69		    $  & $< 13.59	       $&$    < 13.39  $& $< 13.26         	$ & $< 13.87	$ \\
0.29213 	& $13.19 \pm 0.12$   & $33.4 \pm17.8$  &  $< 12.68		    $  & $< 13.67	       $&$    < 13.42  $& $< 13.37		$ & $< 13.90	 $ \\
0.30930 	& $14.26 \pm 0.03$   & $43.8 \pm 2.3$  &  $< 12.57		    $  & $< 13.56	       $&$    < 13.60  $& $< 13.30		$ & $< 13.68	 $ \\
0.34034 	& $13.68 \pm 0.06$   & $33.4 \pm 4.9$  &$12.66 \pm\,^{0.16}_{0.13}  $  & $< 13.42	       $&$13.86\pm 0.12$& $13.89 \pm 0.04	$ & $< 13.34	$ \\
0.35523 	& $13.60 \pm 0.07$   & $27.1 \pm 6.8$  &$ < 12.52 		    $  & $< 13.43	       $&$13.64\pm 0.07$& $13.68 \pm 0.05	 $& $< 13.55	 $ \\
0.37281 	& $13.16 \pm 0.12$   & $25.9 \pm13.3$  &  $< 12.59		    $  & $< 13.40	       $&$    < 13.50  $& $< 13.35		$ & $< 13.54	 $ \\
0.38420 	& $13.91 \pm 0.04$   & $62.0 \pm 7.1$  &  $< 12.58		    $  & $ < 13.52	       $&$    < 13.55  $& $< 13.34		$ & $< 13.59	 $ \\
0.38636 	& $13.36 \pm 0.09$   & $38.1 \pm12.7$  &  $< 12.57		    $  & $< 13.52	       $&$    < 13.49  $& $< 13.37		$ & $< 13.51	  $ \\
0.39641 	& $13.59 \pm 0.10$   & $62.8 \pm22.7$  &  $< 12.75		    $  & $< 13.53	       $&$    < 13.63  $& $< 13.43		$ & $< 13.69	  $ \\
0.39890 	& $13.50 \pm 0.16$   & $151.7 :     $  &  $< 12.65		    $  & $< 13.63	       $&$    < 13.52  $& $< 13.46		$ & $< 13.62	  $ \\
0.40034 	& $13.39 \pm 0.11$   & $60.7 \pm26.1$  &  $< 12.67		    $  & $< 13.54	       $&$    < 13.52  $& $< 13.45		$ & $< 13.68	  $ \\
0.40274 	& $14.13 \pm 0.04$   & $45.7 \pm 4.2$  &  $< 12.66		    $  & $ < 13.71	       $&$    < 13.56  $& $< 13.30		$ & $< 13.69	 $ \\
0.42660$^{c,!}$	& $< 13.55	 $   & \nodata         &  \nodata		       & $< 13.79	       $&$    < 13.54  $& $ 14.03 \pm 0.04:	$ & $< 13.57	 $ \\
\enddata		
\tablecomments{``...": species cannot be observed because of blending; ``n.a.": species is not observable at this redshift. 
``!": Possible misidentification, see \S\ref{misid} for more details.  
$^a$The total column densities are presented, but the structure is more complex (see Savage et al. 2005). 
$^b$These three system correspond to the 3 absorption lines observed in the system denoted 
$z \simeq 0.27155$ in Table~\ref{t2}.
$^c$The limit is based on the Ly$\beta$ line (no detection), the 
corresponding Ly$\alpha$ line is redward of the available STIS wavelength range. 
}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabcolsep=3pt
%\rotate
\tablecolumns{9}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{Summary of Physical Properties of the \ovi\ Systems toward HE\,0226--4110 \label{t4}} 
\tablehead{\colhead{$z$}    &  \colhead{$\log N($\hi)}  &  \colhead{$b($\hi)} &  \colhead{$\log N($\ovi)} & 
\colhead{Ionization$^a$}& \colhead{$[{\rm O/H}]^b$} &  \colhead{$\log N($H$)$$^b$} &  \colhead{$\log U^b$}&  \colhead{$L^b$}\\
\colhead{}    &  \colhead{dex}  &  \colhead{\km} &  \colhead{dex} & \colhead{\km} & \colhead{dex} &  \colhead{dex} &  \colhead{dex} &  \colhead{kpc}}
\startdata
0.01746 	& $13.22  $   & $19.8  $  & $13.80   $ &  Photo      &  $0.0 $  	& $17.50$          & $-1.10$    & $17$  	  \\
0.20701         & $15.28^c$   & $39.9^c$  & $ 14.37  $ &  Coll      &  $-0.5$ 	   	& $19.92$         & \nodata    & $<10^3$  	\\
0.34034         & $13.47  $   & $31.2  $  & $13.86   $ & Photo/Coll  & $-0.3 $		& $18.22$         & $-1.00$     & $40$  	\\
0.35523         & $13.60  $   & $27.1  $  & $13.68   $ & Photo/Coll  &$-0.55$		& $18.16$          & $-0.99$    & $40$  	  \\
0.42660$^!$     & $< 13.55$    & \nodata  & $ 14.03  $ & Photo/Coll  & \nodata 		& \nodata         & \nodata     & \nodata  	\\
\enddata		
\tablecomments{$^a$This column lists the ionization mechanism for \ovi: photoionization (photo), collisional ionization (coll).
``Photo/Coll" indicates that both ionization mechanisms could explain the observed \ovi\ column densities. 
$^b$The metallicity, ionization parameter, H column density, and path length of the absorber are from the CLOUDY photoionization models,
except for the \ovi\ system  at $z=0.20701$ which are from CIE (see Savage et al. 2005 for more details).
$^c$ Note this is the total \hi\ column density measured in the photoionized system that does not contain \ovi. The estimated \hi\ parameters
associated to the \ovi\ system are $\log N($\hi$)=13.70$ and $b=97$ \km\ (see Savage et al. 2005).
``!": Possible misidentification, see \S\ref{misid} for more details.  
}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabcolsep=3pt
%\rotate
\tablecolumns{4}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
\tablecaption{Summary of Photoionization Parameters and Metallicity in the low-$z$ IGM for the \ovi\ Systems \label{t4a}} 
\tablehead{\colhead{$z$}    &  \colhead{$\log N($\hi)}  &  \colhead{$\log Z/Z_\sun$} &  \colhead{$\log U$}} 
\startdata
\cutinhead{HE\,0226--4110}
0.01746	 		    &	    13.22  & $+0.0$	&$-1.1$      \\ %&    17.5    \\
0.34034	 		    &	    13.47  & $-0.3$	&$-1.0$      \\% &   18.2\\
0.35523	 		    &	    13.60  & $-0.6$	&$-1.0$      \\ %&   18.3\\
\cutinhead{PG\,0953+415}    	 	 	       
0.06807  		    &	    14.39  &  $-0.4$	& $-1.4$     \\ % &  18.5\\
\cutinhead{PG\,1116+215}    	 	 	       
0.13847	 		    &	    16.20  &  $-0.5$	& $-2.5$      \\%&   19.1\\
\cutinhead{PG\,1259+593}    	 	 	       
0.21949	 		    &	    15.25 &  $-1.3$	& $-1.5$     \\%&   19.5\\
0.29236		 	    &	    14.50 &  $-0.5$	& $-1.7$     \\%&   17.9\\
\cutinhead{PKS\,0405--123}  	 	 	       
0.09180		 	    &	    14.52 & $>-1.4$	& $>-1.5$    \\%&   18.8\\
0.09658	 		    &	    14.65 &  $-1.5$	& $-1.2$     \\%&   19.2    \\
0.16710	 		    &	    16.45 &  $-0.3$	& $-2.9$     \\%&   18.8    \\
0.36080		 	    &	    15.12 &  $>-0.7$	& $-2.0$     \\ %&   18.6    \\
0.36332 	 	    &	    13.43 &  $0.0$	& $-1.4$      \\ % 17.4\\
0.49510		 	    &	    14.39 &  $>-0.3$	& $-1.3$     \\ %&   18.5    \\
\enddata		
\tablerefs{
HE\,0226--4110: this work; PG\,0953+415: Savage et al. 2002; PG\,1116+215: Sembach et al. 2004;
PG\,1259+593: Richter et al. 2004; PKS\,0405--123: Prochaska et al. 2004.
}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabcolsep=3pt
%\rotate
\tablecolumns{4}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{Comparison of Observed Logarithmic Column density ratios with those from 
Cooling Flow models \label{t5}} 
\tablehead{\colhead{$z$}    &  \colhead{\oiv/\ovi}  &  \colhead{\neviii/\ovi}  &  \colhead{\svi/\ovi} }
\startdata
\cutinhead{Isobaric  Model}
		&  $-0.6$	& $+0.1$	& $-2.8$	\\
\cutinhead{Isochoric Model}
		&  $0.0$	& $-0.3$	& $-2.4$	\\
\cutinhead{HE\,0226--4110}
0.20701		& $>0.11$	& $-0.48$	& $-1.59$	\\
0.34034		& $-0.03$	& $<-0.55$	& $<-1.13$	\\
0.35523		& $-0.04$	& $<-0.13$	& $<-0.88$	\\
0.42660		& $<-0.49$	& $<-0.46$	& $<-1.18$	\\
\cutinhead{PG\,1259+593}
0.21949		& $-0.20$	& $<-0.10$	& \nodata 	\\
\cutinhead{PKS\,0405--123}
0.16701		& \nodata	& \nodata	& $-1.90$	\\
0.18292		& $<-0.57$	& \nodata	& \nodata 	\\
0.36335		& $+0.21$	& $<-0.03$	& \nodata 	\\
0.49512		& $>-0.15$	& $(<)-0.74$	& $<-1.87$	\\
\enddata		
\tablecomments{The calculations of the cooling columns at constant
pressure (isobaric) and density  (isochoric) are from \citet{heckman02}. 
The measurements are from: HE\,0226--4110, this paper; PKS\,0405--123, \citet{prochaska04}
and Williger et al. (2005); PG\,1259+593, Richter et al. (2004). 
}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabcolsep=3pt
%\rotate
\tablecolumns{4}
\tablewidth{0pt} 
\tabletypesize{\footnotesize}
%\tabletypesize{\scriptsize}
\tablecaption{EUV--FUV Oxygen Transitions \label{t6}} 
\tablehead{\colhead{Ion}    &  \colhead{$\lambda$ (\AA)}  &  \colhead{$\log \lambda f $}  &  \colhead{$ z$} \\
\colhead{(1)}    &  \colhead{(2)}  &  \colhead{(3)}  &  \colhead{(4)} 
}
\startdata
\oi\ 	&  971.738 &  1.10 &  $>0	  $ \\
\oi\ 	&  988.773 &  1.65 &  $>0	  $ \\
\oi\ 	& 1039.230 &  0.97 &  $>0	  $ \\
\oi\ 	& 1302.169 &  1.82 &  $> 0	  $ \\
\oii\ 	&  832.757 &  1.57 &  $>0.105	   $ \\
\oii\ 	&  833.329 &  1.87 &  $>0.104	   $ \\
\oii\ 	&  834.466 &  2.04 &  $>0.103	   $ \\
\oiii\ 	&  702.332 &  1.98 &  $>0.310	   $ \\
\oiii\ 	&  832.927 &  1.95 &  $>0.104	   $ \\
\oiv\   &  553.330 &  1.79 &  $>0.663	   $ \\
\oiv\   &  554.075 &  2.09 &  $>0.660	   $ \\
\oiv\   &  608.398 &  1.61 &  $>0.339	   $ \\
\oiv\ 	&  787.711 &  1.94 &  $>0.169	   $ \\
\ov\  	&  629.730 &  2.51 &  $>0.463	   $ \\
\ovi\ 	& 1031.926 &  2.14 &  $>0	  $ \\
\ovi\ 	& 1037.617 &  1.83 &  $>0	  $
\enddata		
\tablecomments{Column 4 shows the lower redshift at which a given transition can be observed in the FUV.  
We only list the strongest FUV \oi\ transitions since they are rarely detected in the IGM.
Atomic parameters can be found in Morton 2005 (FUV transitions) and Verner et al. 1996 (EUV transitions).
}
\end{deluxetable}
